Rotational spectrum of deuterated and 15N ethyl cyanides: CH3CHDCN and CH2DCH2CN and of CH3CH2C15N

Ethyl cyanide is an abundant molecule in hot molecular clouds. Lines from 13C isotopically substituted ethyl cyanide were identified in Orion. To enable the search and the possible detection of other isotopologues of ethyl cyanide in interstellar objects, we have studied the rotational spectrum of deuterated ethyl cyanide: CH2DCH2CN (in-plane and out-of-plane) and CH3CHDCN and the spectrum of15N substituted ethyl cyanide CH3CH2C15N. The rotational spectrum of each species in the ground state was measured in the microwave and millimeter-submillimeter wavelength range using a waveguide Fourier transform spectrometer (8 - 17 GHz) and a source-modulated spectrometer employing backward-wave oscillators (BWOs) (150 - 260 and 580 - 660 GHz). From the fitting procedure, accurate spectroscopic constants were derived for each of the species. These new sets of spectroscopic constants enable us to predict reliably the rotational spectrum (lines frequencies and intensities) in the 4-1000 GHz frequency range and for J and Ka up to 80 and 31, respectively. Combined with IRAM 30 m antenna observations of Orion, this experimental study allowed us to detect 15N substituted ethyl cyanide for the first time in Orion. The derived column density and rotational temperature are 10^13 cm-2 and 150 K for the plateau and 3 10^14 cm-2 and 300 K for the hot core. The deuterated species were searched for but were not detected. The upper limit to the column density of each deuterated isotopologues was 10^14 cm-2.

==> (inline-0) <==
\begin{tabular}{ l c c c c c}
\hline
\hline
		 \multicolumn{3}{r}{Number of measured lines} & J max & K$\mathrm{_a}$ max & standard\\
							    &	8-39 GHz	& 150-660 GHz &  & & deviation$^a$ (kHz) \\
\hline
CH$_2$DCH$_2$CN in-plane  		& 45	& 415 & 80 & 28 & 27 \\	
CH$_2$DCH$_2$CN out-of plane	& 58 & 496 & 74 & 29 & 28 \\
CH$_3$CHDCN					& 55 & 222 & 71 & 29 & 57$^b$ \\
CH$_3$CH$_2$C$^{15}$N		& 67 & 270 & 78 & 31 & 64$^b$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{ l r r r r}
\hline
\hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{CH$_2$DCH$_2$CN in-plane}  &  \multicolumn{1}{c}{CH$_2$DCH$_2$CN out-of-plane} & \multicolumn{1}{c}{CH$_3$CHDCN}  &  \multicolumn{1}{c}{CH$_3$CH$_2$C$^{15}$N}\\
\hline
A /MHz 	     	     	        	&   27651.28641(85)	& 25022.90806(62) &  24449.0602(15) & 27541.8853(13) 	\\
B /MHz 	      	     	           	&   4425.144021(82) & 4583.488572(88) &  4661.39671(21) & 4574.82824(19) 	\\
C /MHz 	      	                     	&   4000.798104(76) & 4110.239468(83) &  4155.45941(20) & 4119.44781(19) 	\\
$\Delta_\mathrm{J}$ /kHz	   &	       2.565394(33) &      3.122672(31) &      2.839982(82) &     2.893555(79) \\
$\Delta_\mathrm{_{JK}}$ /kHz  &       -45.12388(92)	&     -39.91080(59) &      -34.0809(14) &      -46.1359(13) 	\\
$\Delta_\mathrm{_K}$ /kHz	   &        551.5425(70) &       405.8505(38) &       365.720(24) &       547.265(14) \\
$\delta_\mathrm{_j}$ /Hz  	   &          550.855(23) &        703.046(20) &        656.296(27) &       635.249(38) \\
$\delta_\mathrm{_k}$ /kHz   	   &          10.8468(55) &        11.0888(26) &       11.6287(44)  &       12.5398(81)  \\
$\Phi\mathrm{_J}$ /mHz          	&            7.5447(37)	&         9.9689(35) &         8.4837(98)   &        8.9909(84)  \\
$\Phi\mathrm{_{JK}}$ /mHz      &             -54.29(79)	&          -34.13(73) &               -           &           -20.9(11) \\
$\Phi\mathrm{_{KJ}}$ /Hz  	&           -1.3293(42) &        -1.3663(31) &	      -1.1188(27)    &       -1.9066(62) 	\\
$\Phi\mathrm{_K}$ /Hz            	&            28.440(21) &       18.8395(90) &          15.57(10)    &        30.827(44) \\
$\phi\mathrm{_j}$ /mHz    	&            2.8196(28)	&	    3.8411(23) &	        3.3694(40)    &        3.4096(49) \\
$\phi\mathrm{_{jk}}$ /mHz	     	&               78.25(65) &	    101.06(39) &          85.03(74)    &        103.26(85) \\
$\phi\mathrm{_k}$ /Hz    	    &              5.618(63) &           4.153(46) &           4.067(12)   &         6.561(84) \\
L$\mathrm{_{JK}}$ /MHz 		&          	      -     	&	               -    &               -            &          -6.45(27) \\
L$\mathrm{_{KKJ}}$ /MHz 	&               38.7(27) &            48.04(99) &               -            &         101.5(24) \\
l$\mathrm{_{k}}$ /MHz   	 	&               279.(14) &	      236.7(61) &             317.(14)    &      	 -            	 \\
\hline
\hline
\end{tabular}
\begin{longtable}{ r r r r r r r r r r r }
\caption{\label{mln15}Measured transitions of the ground 
vibrational state of CH$_3$CH$_2$C$^{15}$N}\\
\hline
\hline
\multicolumn{6}{c}{Transition} & \multicolumn{1}{c}{Obs. Freq.} & \multicolumn{1}{c}{obs.- calc.} & \multicolumn{1}{c}{S}& \multicolumn{1}{c}{Dipole} & \multicolumn{1}{c}{E$\mathrm{_l}$} \\
\multicolumn{1}{c}{J'} & \multicolumn{1}{c}{K'$\mathrm{_a}$} & \multicolumn{1}{c}{K'$\mathrm{_c}$} & \multicolumn{1}{c}{J"} & \multicolumn{1}{c}{K"$\mathrm{_a}$} & \multicolumn{1}{c}{K"$\mathrm{_c}$} & \multicolumn{1}{c}{(MHz)} & \multicolumn{1}{c}{(MHz)} & & & \multicolumn{1}{c}{(cm$^{-1}$)} \\
 & & & & & & & & & & \\
\endfirsthead
\multicolumn{11}{c}%
{ \tablename\ \thetable{} Measured transitions of CH$_3$CH$_2$C$^{15}$N-- continued from previous page} \\
\hline
\hline
\multicolumn{6}{c}{Transition} & \multicolumn{1}{c}{Obs. Freq.} & \multicolumn{1}{c}{obs.- calc.} & \multicolumn{1}{c}{S}& \multicolumn{1}{c}{Dipole} & \multicolumn{1}{c}{E$\mathrm{_l}$} \\
\multicolumn{1}{c}{J'} & \multicolumn{1}{c}{K'$\mathrm{_a}$} & \multicolumn{1}{c}{K'$\mathrm{_c}$} & \multicolumn{1}{c}{J"} & \multicolumn{1}{c}{K"$\mathrm{_a}$} & \multicolumn{1}{c}{K"$\mathrm{_c}$} & \multicolumn{1}{c}{(MHz)} & \multicolumn{1}{c}{(MHz)} & & & \multicolumn{1}{c}{(cm$^{-1}$)} \\
\hline 
\endhead
\hline 
\multicolumn{11}{r}{{\it{continued on next page}}} \\ 
\endfoot
\endlastfoot
\hline
13	&	2	&	11	&	13	&	2	&	12	&	8439.616	&	0.003	&	5.5270	&	a	&	29.44	\\
27	&	6	&	22	&	28	&	5	&	23	&	8579.609	&	-0.004	&	4.3669	&	b	&	137.32	\\
1	&	0	&	1	&	0	&	0	&	0	&	8694.274	&	0.010	&	1.0000	&	a	&	0.00		\\
27	&	6	&	21	&	28	&	5	&	24	&	8864.577	&	0.008	&	4.3657	&	b	&	137.31	\\
31	&	4	&	27	&	31	&	4	&	28	&	9029.287	&	-0.011	&	0.8976	&	a	&	156.65	\\
30	&	5	&	26	&	29	&	6	&	23	&	9223.293	&	-0.017	&	4.7882	&	b	&	154.18	\\
61	&	7	&	54	&	61	&	7	&	55	&	9230.917	&	-0.004	&	1.3312	&	a	&	587.92	\\
7	&	2	&	5	&	8	&	1	&	8	&	9270.407	&	0.020	&	1.0280	&	b	&	10.93	\\
22	&	3	&	19	&	22	&	3	&	20	&	9468.661	&	-0.003	&	0.7197	&	a	&	80.47	\\
6	&	1	&	5	&	6	&	1	&	6	&	9554.530	&	0.005	&	0.3102	&	a	&	6.70		\\
41	&	5	&	36	&	41	&	5	&	37	&	9774.927	&	-0.010	&	1.0376	&	a	&	269.87	\\
30	&	5	&	25	&	29	&	6	&	24	&	9780.015	&	-0.010	&	4.7908	&	b	&	154.17	\\
51	&	6	&	45	&	51	&	6	&	46	&	9786.557	&	0.007	&	1.1824	&	a	&	413.66	\\
15	&	2	&	14	&	14	&	3	&	11	&	9904.529	&	-0.014	&	2.2952	&	b	&	37.48	\\
46	&	8	&	39	&	45	&	9	&	36	&	10289.690	&	0.000	&	7.3345	&	b	&	363.08	\\
46	&	8	&	38	&	45	&	9	&	37	&	10303.589	&	-0.022	&	7.3346	&	b	&	363.08	\\
14	&	2	&	12	&	14	&	2	&	13	&	10999.282	&	0.002	&	0.5055	&	a	&	33.48	\\
62	&	7	&	55	&	62	&	7	&	56	&	11195.294	&	-0.016	&	1.2899	&	a	&	605.99	\\
25	&	4	&	22	&	24	&	5	&	19	&	11277.619	&	0.002	&	4.0009	&	b	&	106.47	\\
32	&	4	&	28	&	32	&	4	&	29	&	11288.624	&	-0.010	&	0.8540	&	a	&	165.97	\\
32	&	7	&	26	&	33	&	6	&	27	&	11296.821	&	0.000	&	5.1435	&	b	&	190.82	\\
32	&	7	&	25	&	33	&	6	&	28	&	11373.145	&	0.036	&	5.1432	&	b	&	190.82	\\
16	&	4	&	13	&	17	&	3	&	14	&	11475.918	&	0.001	&	2.6021	&	b	&	51.48	\\
12	&	1	&	12	&	11	&	2	&	9	&	11634.396	&	-0.012	&	1.2301	&	b	&	22.36	\\
52	&	6	&	46	&	52	&	6	&	47	&	11946.306	&	0.015	&	1.1406	&	a	&	428.82	\\
23	&	3	&	20	&	23	&	3	&	21	&	11978.970	&	-0.011	&	0.6755	&	a	&	87.15	\\
42	&	5	&	37	&	42	&	5	&	38	&	12042.892	&	-0.022	&	0.9951	&	a	&	282.11	\\
20	&	3	&	18	&	19	&	4	&	15	&	12079.320	&	0.008	&	3.1893	&	b	&	67.57	\\
5	&	2	&	4	&	6	&	1	&	5	&	12719.608	&	0.008	&	0.9101	&	b	&	7.02	\\
7	&	1	&	6	&	7	&	1	&	7	&	12732.353	&	0.003	&	0.2689	&	a	&	8.68		\\
4	&	0	&	4	&	3	&	1	&	3	&	12851.255	&	0.004	&	1.6107	&	b	&	2.47		\\
41	&	7	&	35	&	40	&	8	&	32	&	13094.510	&	-0.015	&	6.5569	&	b	&	287.57	\\
11	&	3	&	8	&	12	&	2	&	11	&	13420.087	&	0.028	&	1.7745	&	b	&	25.68	\\
63	&	7	&	56	&	63	&	7	&	57	&	13500.281	&	0.023	&	1.2487	&	a	&	624.34	\\
14	&	2	&	12	&	13	&	3	&	11	&	13834.054	&	0.009	&	2.3230	&	b	&	33.39       \\
33	&	4	&	29	&	33	&	4	&	30	&	13961.689	&	-0.009	&	0.8118	&	a	&	175.57	\\
37	&	8	&	30	&	38	&	7	&	31	&	13970.932	&	-0.011	&	5.9196	&	b	&	253.11	\\
37	&	8	&	29	&	38	&	7	&	32	&	13990.537	&	0.003	&	5.9195	&	b	&	253.11	\\
15	&	2	&	13	&	15	&	2	&	14	&	14012.666	&	-0.001	&	0.4639	&	a	&	37.81	\\
53	&	6	&	47	&	53	&	6	&	48	&	14483.258	&	-0.006	&	1.0990	&	a	&	444.27	\\
43	&	5	&	38	&	43	&	5	&	39	&	14713.143	&	-0.014	&	0.9534	&	a	&	294.64	\\
21	&	5	&	17	&	22	&	4	&	18	&	14851.715	&	-0.007	&	3.3752	&	b	&	85.92	\\
24	&	3	&	21	&	24	&	3	&	22	&	14935.533	&	-0.007	&	0.6340	&	a	&	94.12	\\
13	&	1	&	13	&	12	&	2	&	10	&	15425.057	&	-0.014	&	1.2023	&	b	&	25.89	\\
21	&	5	&	16	&	22	&	4	&	19	&	15563.277	&	0.004	&	3.3716	&	b	&	85.89	\\
6	&	2	&	4	&	7	&	1	&	7	&	15696.387	&	0.017	&	0.8951	&	b	&	8.68		\\
36	&	6	&	31	&	35	&	7	&	28	&	15803.117	&	0.011	&	5.7777	&	b	&	220.84	\\
36	&	6	&	30	&	35	&	7	&	29	&	16013.770	&	0.026	&	5.7786	&	b	&	220.84	\\
64	&	7	&	57	&	64	&	7	&	58	&	16186.292	&	0.012	&	1.2076	&	a	&	642.99	\\
8	&	1	&	7	&	8	&	1	&	8	&	16356.925	&	-0.004	&	0.2377	&	a	&	10.93	\\
52	&	9	&	44	&	51	&	10	&	41	&	16396.371	&	-0.013	&	8.3221	&	b	&	462.17	\\
42	&	9	&	34	&	43	&	8	&	35	&	16671.014	&	-0.002	&	6.6953	&	b	&	324.19	\\
10	&	3	&	8	&	11	&	2	&	9	&	16882.196	&	0.004	&	1.6202	&	b	&	22.36	\\
2	&	1	&	2	&	1	&	1	&	1	&	16933.357	&	0.023	&	1.5000	&	a	&	1.06		\\
34	&	4	&	30	&	34	&	4	&	31	&	17086.864	&	0.039	&	0.7710	&	a	&	185.47	\\
16	&	2	&	15	&	15	&	3	&	12	&	17185.449	&	-0.005	&	2.4300	&	b	&	41.85	\\
2	&	0	&	2	&	1	&	0	&	1	&	17381.760	&	0.002	&	0.4273	&	a	&	42.42	\\
16	&	2	&	14	&	16	&	2	&	15	&	17495.223	&	0.009	&	1.9999	&	a	&	0.29		\\
2	&	1	&	1	&	1	&	1	&	0	&	17843.970	&	0.016	&	1.5000	&	a	&	1.07		\\
1	&	1	&	0	&	1	&	0	&	1	&	23422.150	&	0.195	&	1.5000	&	b	&	0.29		\\
2	&	1	&	1	&	2	&	0	&	2	&	23884.160	&	0.009	&	2.4753	&	b	&	0.87		\\
3	&	1	&	2	&	3	&	0	&	3	&	24589.950	&	0.017	&	3.4137	&	b	&	1.74		\\
3	&	1	&	3	&	2	&	1	&	2	&	25395.730	&	0.020	&	2.666	&	a	&	1.62		\\
3	&	0	&	3	&	2	&	0	&	2	&	26055.770	&	0.050	&	2.9994	&	a	&	0.87		\\
3	&	2	&	2	&	2	&	2	&	1	&	26083.700	&	0.077	&	1.6667	&	a	&	3.96		\\
3	&	2	&	1	&	2	&	2	&	0	&	26110.300	&	-0.118	&	1.6667	&	a	&	3.96		\\
3	&	1	&	2	&	2	&	1	&	1	&	26761.440	&	-0.062	&	2.6666	&	a	&	1.67		\\
1	&	1	&	1	&	0	&	0	&	0	&	31660.920	&	0.026	&	2.6666	&	b	&	0.00		\\
2	&	1	&	2	&	1	&	0	&	1	&	39899.960	&	-0.004	&	1.5000	&	b	&	0.29		\\
20	&	1	&	20	&	19	&	1	&	19	&	167736.896	&	0.066	&	1.5000	&	a	&	54.16	\\
20	&	0	&	20	&	19	&	0	&	19	&	168308.099	&	0.086	&	19.9316	&	a	&	54.05		\\
20	&	2	&	19	&	19	&	2	&	18	&	172402.970	&	0.120	&	19.9403	&	a	&	57.98		\\
20	&	8	&	13	&	19	&	8	&	12	&	174074.577	&	0.088	&	19.7808	&	a	&	104.59		\\
20	&	9	&	12	&	19	&	9	&	11	&	174075.603	&	0.101	&	16.8004	&	a	&	117.71		\\
20	&	10	&	11	&	19	&	10	&	10	&	174088.863	&	0.086	&	15.9504	&	a	&	132.35		\\
20	&	7	&	14	&	19	&	7	&	13	&	174091.333	&	0.102	&	15.0004	&	a	&	93.02		\\
20	&	11	&	9	&	19	&	11	&	8	&	174111.289	&	0.044	&	17.5504	&	a	&	148.52		\\
20	&	6	&	14	&	19	&	6	&	13	&	174136.505	&	0.003	&	13.9503	&	a	&	82.98		\\
20	&	6	&	15	&	19	&	6	&	14	&	174136.505	&	0.094	&	18.2003	&	a	&	82.98		\\
20	&	12	&	9	&	19	&	12	&	8	&	174141.113	&	0.035	&	18.2003	&	a	&	166.22		\\
20	&	13	&	7	&	19	&	13	&	6	&	174177.165	&	0.041	&	12.8003	&	a	&	185.43		\\
20	&	14	&	6	&	19	&	14	&	5	&	174218.677	&	0.051	&	11.5503	&	a	&	206.16		\\
20	&	5	&	16	&	19	&	5	&	15	&	174231.742	&	0.016	&	10.2002	&	a	&	74.50		\\
20	&	5	&	15	&	19	&	5	&	14	&	174235.852	&	0.023	&	18.7502	&	a	&	74.50		\\
20	&	15	&	6	&	19	&	15	&	5	&	174265.094	&	0.029	&	18.7502	&	a	&	228.39		\\
20	&	3	&	18	&	19	&	3	&	17	&	174273.451	&	0.100	&	8.7502	&	a	&	62.16	\\
20	&	16	&	4	&	19	&	16	&	3	&	174316.107	&	0.033	&	19.5460	&	a	&	252.13	\\
20	&	17	&	3	&	19	&	17	&	2	&	174371.426	&	0.042	&	7.2002	&	a	&	277.36		\\
20	&	4	&	17	&	19	&	4	&	16	&	174391.672	&	0.068	&	5.5501	&	a	&	67.56		\\
20	&	19	&	1	&	19	&	19	&	0	&	174494.185	&	0.048	&	19.1996	&	a	&	332.27		\\
20	&	4	&	16	&	19	&	4	&	15	&	174501.063	&	0.113	&	1.9500	&	a	&	67.57		\\
20	&	3	&	17	&	19	&	3	&	16	&	175670.653	&	0.064	&	19.1996	&	a	&	62.30		\\
21	&	0	&	21	&	20	&	0	&	20	&	176494.285	&	0.054	&	19.5487	&	a	&	59.67		\\
20	&	2	&	18	&	19	&	2	&	17	&	177778.527	&	0.026	&	20.9391	&	a	&	59.00		\\
22	&	0	&	22	&	21	&	0	&	21	&	184683.451	&	0.089	&	19.8087	&	a	&	65.55		\\
21	&	3	&	18	&	20	&	3	&	17	&	184690.770	&	0.072	&	21.9381	&	a	&	68.16		\\
23	&	1	&	23	&	22	&	1	&	22	&	192539.029	&	0.046	&	20.5706	&	a	&	71.78		\\
23	&	0	&	23	&	22	&	0	&	22	&	192876.014	&	0.075	&	22.9334	&	a	&	71.71		\\
18	&	2	&	17	&	17	&	1	&	16	&	193737.725	&	-0.040	&	22.9373	&	b	&	46.05		\\
22	&	3	&	19	&	21	&	3	&	18	&	193741.168	&	-0.069	&	7.2189	&	a	&	74.32		\\
37	&	3	&	35	&	37	&	2	&	36	&	193807.027	&	-0.155	&	21.5910	&	b	&	204.24		\\
23	&	1	&	23	&	22	&	0	&	22	&	194359.838	&	0.062	&	14.1553	&	b	&	71.71		\\
9	&	3	&	6	&	8	&	2	&	7	&	194740.388	&	0.127	&	18.9865	&	b	&	13.53		\\
23	&	2	&	22	&	22	&	2	&	21	&	197751.274	&	0.129	&	3.4828	&	a	&	76.07		\\
23	&	9	&	15	&	22	&	9	&	14	&	200193.855	&	0.113	&	22.7981	&	a	&	136.00		\\
23	&	10	&	14	&	22	&	10	&	13	&	200201.229	&	0.082	&	19.4787	&	a	&	150.64		\\
23	&	8	&	16	&	22	&	8	&	15	&	200203.741	&	0.098	&	18.6526	&	a	&	122.88		\\
23	&	11	&	13	&	22	&	11	&	12	&	200221.198	&	0.007	&	20.2178	&	a	&	166.82		\\
23	&	7	&	17	&	22	&	7	&	16	&	200239.243	&	0.015	&	17.7396	&	a	&	111.31		\\
23	&	12	&	12	&	22	&	12	&	11	&	200251.135	&	0.036	&	20.8700	&	a	&	184.52	\\
23	&	13	&	10	&	22	&	13	&	9	&	200289.205	&	0.076	&	16.7395	&	a	&	203.73		\\
23	&	3	&	21	&	22	&	3	&	20	&	200307.620	&	0.082	&	15.6525	&	a	&	80.47		\\
23	&	14	&	9	&	22	&	14	&	8	&	200334.120	&	-0.015	&	22.6012	&	a	&	224.47		\\
23	&	15	&	9	&	22	&	15	&	8	&	200385.331	&	-0.008	&	14.4786	&	a	&	246.70		\\
23	&	1	&	22	&	22	&	1	&	21	&	200425.298	&	0.050	&	13.2177	&	a	&	75.29	\\
23	&	16	&	7	&	22	&	16	&	6	&	200442.189	&	-0.002	&	22.8741	&	a	&	270.44		\\
23	&	5	&	19	&	22	&	5	&	18	&	200466.463	&	0.129	&	11.8698	&	a	&	92.81		\\
23	&	5	&	18	&	22	&	5	&	17	&	200480.816	&	0.035	&	21.9131	&	a	&	92.81		\\
23	&	17	&	6	&	22	&	17	&	5	&	200504.312	&	0.022	&	21.9131	&	a	&	295.68		\\
23	&	18	&	5	&	22	&	18	&	4	&	200571.389	&	0.053	&	10.4350	&	a	&	322.40		\\
23	&	19	&	4	&	22	&	19	&	3	&	200643.145	&	0.046	&	8.9133	&	a	&	350.60		\\
23	&	4	&	20	&	22	&	4	&	19	&	200669.063	&	0.120	&	7.3045	&	a	&	85.89		\\
29	&	5	&	24	&	29	&	4	&	25	&	200693.272	&	-0.036	&	22.3034	&	b	&	139.07	\\
23	&	20	&	3	&	22	&	20	&	2	&	200719.345	&	-0.051	&	16.0583	&	a	&	380.28	\\
24	&	1	&	24	&	23	&	1	&	23	&	200793.296	&	0.102	&	5.6088	&	a	&	78.20		\\
23	&	21	&	2	&	22	&	21	&	1	&	200800.105	&	0.026	&	23.9337	&	a	&	411.42		\\
23	&	22	&	1	&	22	&	22	&	0	&	200885.025	&	-0.001	&	3.8262	&	a	&	444.03		\\
23	&	4	&	19	&	22	&	4	&	18	&	200952.117	&	0.023	&	1.9566	&	a	&	85.92		\\
28	&	5	&	23	&	28	&	4	&	24	&	202003.528	&	-0.075	&	22.3036	&	b	&	130.58		\\
24	&	1	&	24	&	23	&	0	&	23	&	202277.181	&	0.150	&	15.3800	&	b	&	78.15		\\
23	&	3	&	20	&	22	&	3	&	19	&	202817.910	&	0.055	&	20.0098	&	a	&	80.79		\\
27	&	5	&	22	&	27	&	4	&	23	&	203124.417	&	-0.017	&	22.6101	&	b	&	122.39		\\
26	&	5	&	21	&	26	&	4	&	22	&	204076.918	&	-0.055	&	14.7154	&	b	&	114.50		\\
23	&	2	&	21	&	22	&	2	&	20	&	204419.505	&	0.010	&	14.0626	&	a	&	77.68		\\
25	&	5	&	20	&	25	&	4	&	21	&	204881.818	&	0.014	&	22.8303	&	b	&	106.91		\\
24	&	5	&	19	&	24	&	4	&	20	&	205558.318	&	0.022	&	13.4202	&	b	&	99.62		\\
31	&	5	&	27	&	31	&	4	&	28	&	205711.989	&	-0.056	&	12.7872	&	b	&	156.65		\\
32	&	5	&	28	&	32	&	4	&	29	&	205713.735	&	0.039	&	17.2162	&	b	&	165.97		\\
30	&	5	&	26	&	30	&	4	&	27	&	205774.851	&	-0.004	&	17.8631	&	b	&	147.62		\\
33	&	5	&	29	&	33	&	4	&	30	&	205793.562	&	-0.068	&	16.5700	&	b	&	175.57		\\
29	&	5	&	25	&	29	&	4	&	26	&	205889.044	&	-0.077	&	18.5090	&	b	&	138.88		\\
34	&	5	&	30	&	34	&	4	&	31	&	205966.280	&	-0.025	&	15.9257	&	b	&	185.47		\\
23	&	5	&	19	&	23	&	4	&	20	&	207061.424	&	0.037	&	19.1522	&	b	&	92.59		\\
22	&	5	&	18	&	22	&	4	&	19	&	207264.077	&	0.082	&	12.1465	&	b	&	85.89		\\
20	&	5	&	15	&	20	&	4	&	16	&	207308.973	&	-0.035	&	11.5344	&	b	&	73.39		\\
21	&	5	&	17	&	21	&	4	&	18	&	207454.740	&	-0.039	&	10.3294	&	b	&	79.49		\\
36	&	4	&	33	&	36	&	2	&	34	&	207629.152	&	-0.065	&	10.9273	&	a	&	199.21		\\
20	&	5	&	16	&	20	&	4	&	17	&	207630.890	&	-0.121	&	0.1443	&	b	&	73.38		\\
38	&	5	&	34	&	38	&	4	&	35	&	207884.134	&	-0.016	&	10.3249	&	b	&	227.95		\\
18	&	5	&	14	&	18	&	4	&	15	&	207933.343	&	-0.077	&	21.6546	&	b	&	62.04		\\
17	&	5	&	12	&	17	&	4	&	13	&	207966.998	&	0.145	&	9.1323	&	b	&	56.81		\\
17	&	5	&	13	&	17	&	4	&	14	&	208058.204	&	-0.094	&	8.5419	&	b	&	56.81		\\
16	&	5	&	11	&	16	&	4	&	12	&	208108.794	&	0.004	&	8.5409	&	b	&	51.87		\\
27	&	1	&	27	&	26	&	1	&	26	&	225525.534	&	0.024	&	7.9523	&	a	&	99.12		\\
27	&	0	&	27	&	26	&	0	&	26	&	225679.061	&	0.088	&	26.9341	&	a	&	99.09		\\
48	&	5	&	44	&	48	&	4	&	45	&	225893.897	&	-0.039	&	26.9355	&	b	&	354.12		\\
45	&	6	&	39	&	45	&	5	&	40	&	228751.245	&	0.064	&	26.5948	&	b	&	321.29		\\
49	&	5	&	45	&	49	&	4	&	46	&	228977.623	&	0.001	&	26.6357	&	b	&	368.28		\\
43	&	6	&	37	&	43	&	5	&	38	&	234586.186	&	0.030	&	26.9371	&	b	&	295.13		\\
27	&	3	&	25	&	26	&	3	&	24	&	234807.785	&	-0.021	&	24.9776	&	a	&	108.93		\\
27	&	10	&	18	&	26	&	10	&	17	&	235016.788	&	0.026	&	26.6513	&	a	&	179.10		\\
27	&	9	&	19	&	26	&	9	&	18	&	235022.338	&	0.008	&	23.2969	&	a	&	164.45		\\
27	&	11	&	17	&	26	&	11	&	16	&	235029.774	&	-0.019	&	24.0006	&	a	&	195.28		\\
27	&	8	&	20	&	26	&	8	&	19	&	235054.039	&	-0.028	&	22.5191	&	a	&	151.34		\\
27	&	12	&	15	&	26	&	12	&	14	&	235056.914	&	-0.022	&	24.6302	&	a	&	212.98		\\
27	&	13	&	14	&	26	&	13	&	13	&	235095.448	&	0.066	&	21.6672	&	a	&	232.20		\\
27	&	7	&	21	&	26	&	7	&	20	&	235125.658	&	0.037	&	20.7412	&	a	&	139.77		\\
27	&	14	&	14	&	26	&	14	&	13	&	235143.241	&	-0.052	&	25.1857	&	a	&	252.94		\\
27	&	15	&	12	&	26	&	15	&	11	&	235199.461	&	0.040	&	19.7412	&	a	&	275.18		\\
27	&	6	&	22	&	26	&	6	&	21	&	235262.890	&	-0.106	&	18.6671	&	a	&	298.93		\\
27	&	16	&	11	&	26	&	16	&	10	&	235262.890	&	0.002	&	17.5189	&	a	&	129.76		\\
27	&	6	&	21	&	26	&	6	&	20	&	235265.575	&	0.038	&	25.6670	&	a	&	129.76		\\
27	&	17	&	10	&	26	&	17	&	9	&	235333.048	&	-0.013	&	25.6670	&	a	&	324.17		\\
27	&	18	&	10	&	26	&	18	&	9	&	235409.551	&	0.085	&	16.2967	&	a	&	350.90		\\
27	&	19	&	8	&	26	&	19	&	7	&	235491.756	&	0.010	&	15.0004	&	a	&	379.12		\\
27	&	5	&	23	&	26	&	5	&	22	&	235502.449	&	0.137	&	13.6299	&	a	&	121.31		\\
27	&	5	&	22	&	26	&	5	&	21	&	235562.287	&	-0.021	&	26.0740	&	a	&	121.31		\\
27	&	20	&	7	&	26	&	20	&	6	&	235579.580	&	-0.038	&	26.0740	&	a	&	408.81		\\
27	&	21	&	7	&	26	&	21	&	6	&	235672.776	&	-0.081	&	12.1855	&	a	&	439.96		\\
27	&	4	&	24	&	26	&	4	&	23	&	235703.253	&	0.085	&	10.6669	&	a	&	114.42		\\
27	&	22	&	6	&	26	&	22	&	5	&	235771.204	&	-0.076	&	26.4051	&	a	&	472.57		\\
27	&	23	&	5	&	26	&	23	&	4	&	235874.643	&	-0.089	&	9.0743	&	a	&	506.64		\\
27	&	24	&	4	&	26	&	24	&	3	&	235983.039	&	-0.042	&	7.4076	&	a	&	542.15		\\
27	&	25	&	2	&	26	&	25	&	1	&	236096.141	&	-0.073	&	5.6668	&	a	&	579.08		\\
27	&	26	&	1	&	26	&	26	&	0	&	236213.988	&	-0.040	&	3.8519	&	a	&	617.45		\\
27	&	4	&	23	&	26	&	4	&	22	&	236514.897	&	0.050	&	1.9630	&	a	&	114.50		\\
42	&	6	&	36	&	42	&	5	&	37	&	237090.840	&	-0.040	&	26.4061	&	b	&	282.51		\\
27	&	3	&	24	&	26	&	3	&	23	&	239246.369	&	0.185	&	24.1944	&	a	&	109.67		\\
27	&	2	&	25	&	26	&	2	&	24	&	239319.446	&	-0.060	&	26.6778	&	a	&	106.71		\\
68	&	4	&	65	&	67	&	4	&	64	&	580855.280	&	-0.026	&	26.8350	&	a	&	670.35		\\
68	&	3	&	65	&	67	&	3	&	64	&	581096.046	&	0.009	&	67.6014	&	a	&	670.31		\\
38	&	6	&	32	&	37	&	5	&	33	&	581630.984	&	-0.133	&	67.6028	&	b	&	223.81		\\
27	&	8	&	20	&	26	&	7	&	19	&	581840.825	&	-0.066	&	10.4679	&	b	&	139.77		\\
67	&	12	&	56	&	66	&	12	&	55	&	582271.259	&	0.042	&	10.5477	&	a	&	752.66		\\
68	&	4	&	65	&	67	&	3	&	64	&	582281.145	&	-0.226	&	64.8540	&	b	&	670.31		\\
69	&	3	&	67	&	68	&	2	&	66	&	582523.118	&	-0.055	&	40.2247	&	b	&	677.75		\\
67	&	21	&	47	&	66	&	21	&	46	&	582538.739	&	0.066	&	49.7614	&	a	&	980.48		\\
70	&	1	&	69	&	69	&	1	&	68	&	584132.577	&	-0.266	&	60.4197	&	a	&	683.93		\\
70	&	2	&	69	&	69	&	2	&	68	&	584132.577	&	0.126	&	69.8085	&	a	&	683.93		\\
69	&	4	&	65	&	68	&	5	&	64	&	585001.536	&	0.077	&	69.8085	&	b	&	700.58		\\
67	&	7	&	61	&	66	&	7	&	60	&	585031.259	&	0.092	&	31.4924	&	a	&	681.15		\\
71	&	0	&	71	&	70	&	0	&	70	&	585864.038	&	-0.103	&	66.2636	&	a	&	689.02	\\
33	&	7	&	27	&	32	&	6	&	26	&	586609.713	&	-0.132	&	70.9336	&	b	&	181.22		\\
33	&	7	&	26	&	32	&	6	&	27	&	586664.531	&	-0.089	&	10.8318	&	b	&	181.22		\\
68	&	5	&	64	&	67	&	5	&	63	&	587123.079	&	0.024	&	10.8314	&	a	&	681.00		\\
69	&	3	&	66	&	68	&	4	&	65	&	588007.013	&	0.012	&	67.5186	&	b	&	689.73	\\
69	&	4	&	66	&	68	&	4	&	65	&	588990.953	&	0.011	&	41.2613	&	a	&	689.73		\\
68	&	4	&	64	&	67	&	4	&	63	&	589093.108	&	0.019	&	68.6004	&	a	&	680.53		\\
67	&	7	&	60	&	66	&	7	&	59	&	589103.047	&	0.012	&	67.5370	&	a	&	681.91		\\
12	&	11	&	1	&	11	&	10	&	2	&	589148.105	&	0.029	&	66.2850	&	b	&	96.35		\\
69	&	3	&	66	&	68	&	3	&	65	&	589192.334	&	-0.001	&	10.5262	&	a	&	689.69		\\
28	&	8	&	20	&	27	&	7	&	21	&	590484.158	&	-0.171	&	68.6016	&	b	&	147.62		\\
28	&	8	&	21	&	27	&	7	&	20	&	590484.158	&	0.006	&	10.7341	&	b	&	147.62		\\
67	&	5	&	62	&	66	&	5	&	61	&	590550.631	&	0.114	&	10.7341	&	a	&	668.66		\\
68	&	16	&	53	&	67	&	16	&	52	&	590583.268	&	0.109	&	66.5724	&	a	&	858.12		\\
70	&	3	&	68	&	69	&	3	&	67	&	590586.082	&	-0.015	&	64.2378	&	a	&	697.18		\\
70	&	2	&	68	&	69	&	2	&	67	&	590596.898	&	-0.021	&	69.6965	&	a	&	697.18		\\
68	&	14	&	55	&	67	&	14	&	54	&	590617.504	&	0.100	&	69.6965	&	a	&	812.00		\\
68	&	17	&	51	&	67	&	17	&	50	&	590634.699	&	0.027	&	65.1206	&	a	&	883.47		\\
68	&	18	&	50	&	67	&	18	&	49	&	590721.807	&	0.095	&	63.7524	&	a	&	910.34		\\
68	&	13	&	56	&	67	&	13	&	55	&	590726.943	&	0.083	&	63.2375	&	a	&	791.26		\\
68	&	19	&	50	&	67	&	19	&	49	&	590839.222	&	0.086	&	65.5178	&	a	&	938.71		\\
68	&	12	&	56	&	67	&	12	&	55	&	590923.453	&	0.076	&	62.6933	&	a	&	772.08		\\
68	&	20	&	48	&	67	&	20	&	47	&	590983.062	&	-0.007	&	65.8857	&	a	&	968.57		\\
68	&	21	&	48	&	67	&	21	&	47	&	591150.609	&	0.074	&	62.1196	&	a	&	999.91		\\
68	&	22	&	47	&	67	&	22	&	46	&	591339.235	&	0.023	&	61.5166	&	a	&	1032.73		\\
68	&	23	&	45	&	67	&	23	&	44	&	591547.296	&	0.046	&	60.8841	&	a	&	1067.02		\\
68	&	10	&	59	&	67	&	10	&	58	&	591726.616	&	0.057	&	60.2222	&	a	&	738.52		\\
68	&	10	&	58	&	67	&	10	&	57	&	591734.279	&	0.042	&	66.5335	&	a	&	738.52		\\
68	&	24	&	44	&	67	&	24	&	43	&	591773.206	&	0.043	&	66.5335	&	a	&	1102.76		\\
68	&	6	&	63	&	67	&	6	&	62	&	591820.411	&	0.036	&	59.5310	&	a	&	690.80		\\
68	&	25	&	43	&	67	&	25	&	42	&	592015.740	&	0.008	&	67.4236	&	a	&	1139.95		\\
71	&	1	&	70	&	70	&	1	&	69	&	592269.872	&	-0.215	&	58.8103	&	a	&	703.42		\\
71	&	2	&	70	&	70	&	2	&	69	&	592269.872	&	0.097	&	70.8084	&	a	&	703.42		\\
68	&	26	&	43	&	67	&	26	&	42	&	592273.970	&	0.024	&	70.8084	&	a	&	1178.57		\\
68	&	9	&	60	&	67	&	9	&	59	&	592451.332	&	0.036	&	58.0602	&	a	&	724.21		\\
68	&	9	&	59	&	67	&	9	&	58	&	592546.852	&	0.071	&	66.8133	&	a	&	724.22		\\
68	&	28	&	41	&	67	&	28	&	40	&	592834.062	&	0.022	&	66.8134	&	a	&	1260.10		\\
68	&	29	&	40	&	67	&	29	&	39	&	593134.581	&	0.007	&	56.4718	&	a	&	1302.98		\\
23	&	9	&	15	&	22	&	8	&	14	&	593302.090	&	-0.058	&	55.6334	&	b	&	122.88		\\
68	&	30	&	38	&	67	&	30	&	37	&	593448.046	&	0.029	&	10.5229	&	a	&	1347.25		\\
68	&	7	&	62	&	67	&	7	&	61	&	593678.914	&	0.040	&	54.7657	&	a	&	700.66		\\
68	&	31	&	37	&	67	&	31	&	36	&	593773.970	&	0.079	&	67.2729	&	a	&	1392.92		\\
68	&	32	&	37	&	67	&	32	&	36	&	594111.791	&	0.020	&	53.8686	&	a	&	1439.96		\\
68	&	8	&	60	&	67	&	8	&	59	&	594207.496	&	0.016	&	52.9420	&	a	&	711.74		\\
68	&	33	&	36	&	67	&	33	&	35	&	594461.221	&	-0.053	&	67.0645	&	a	&	1488.37		\\
34	&	7	&	28	&	33	&	6	&	27	&	595059.426	&	-0.114	&	51.9861	&	b	&	190.82		\\
34	&	7	&	27	&	33	&	6	&	28	&	595138.148	&	-0.045	&	10.9923	&	b	&	190.82		\\
18	&	10	&	9	&	17	&	9	&	8	&	595699.942	&	-0.004	&	10.9917	&	b	&	106.96		\\
70	&	3	&	67	&	69	&	4	&	66	&	596306.359	&	-0.001	&	10.3865	&	b	&	709.38		\\
70	&	4	&	67	&	69	&	4	&	66	&	597122.122	&	0.008	&	42.3040	&	a	&	709.38		\\
70	&	3	&	67	&	69	&	3	&	66	&	597290.338	&	0.038	&	69.5995	&	a	&	709.34	\\
13	&	11	&	2	&	12	&	10	&	3	&	597873.058	&	0.047	&	69.6005	&	b	&	99.83		\\
68	&	7	&	61	&	67	&	7	&	60	&	598287.464	&	-0.015	&	10.5889	&	a	&	701.56		\\
41	&	6	&	36	&	40	&	5	&	35	&	598616.486	&	-0.140	&	67.2997	&	b	&	258.18		\\
68	&	5	&	63	&	67	&	5	&	62	&	598643.423	&	0.015	&	10.8027	&	a	&	688.36		\\
71	&	2	&	69	&	70	&	3	&	68	&	598679.183	&	-0.041	&	67.5609	&	b	&	716.88		\\
71	&	3	&	69	&	70	&	3	&	68	&	598716.775	&	-0.074	&	51.7788	&	a	&	716.88		\\
71	&	2	&	69	&	70	&	2	&	68	&	598725.617	&	-0.030	&	70.6961	&	a	&	716.88		\\
29	&	8	&	22	&	28	&	7	&	21	&	599117.241	&	0.059	&	70.6961	&	b	&	155.75	\\
73	&	1	&	73	&	72	&	1	&	72	&	602139.639	&	-0.062	&	10.9191	&	a	&	728.38		\\
73	&	2	&	72	&	72	&	2	&	71	&	608536.328	&	0.068	&	72.9336	&	a	&	743.20		\\
73	&	3	&	71	&	72	&	3	&	70	&	614970.125	&	-0.012	&	72.8083	&	a	&	757.09		\\
37	&	7	&	31	&	36	&	6	&	30	&	620201.609	&	-0.128	&	72.6954	&	b	&	221.38		\\
14	&	14	&	0	&	14	&	13	&	1	&	621173.893	&	0.035	&	11.4503	&	b	&	160.74		\\
16	&	14	&	3	&	16	&	13	&	4	&	621242.739	&	0.010	&	0.9765	&	b	&	169.75		\\
17	&	14	&	3	&	17	&	13	&	4	&	621279.788	&	0.044	&	2.7597	&	b	&	174.69		\\
19	&	14	&	6	&	19	&	13	&	7	&	621358.456	&	-0.007	&	3.5863	&	b	&	185.43		\\
20	&	14	&	6	&	20	&	13	&	7	&	621399.807	&	-0.158	&	5.1434	&	b	&	191.24		\\
21	&	14	&	8	&	21	&	13	&	9	&	621442.763	&	0.012	&	5.8837	&	b	&	197.34		\\
22	&	14	&	9	&	22	&	13	&	10	&	621486.697	&	-0.010	&	6.6033	&	b	&	203.73		\\
73	&	4	&	70	&	72	&	4	&	69	&	621491.509	&	0.024	&	7.3053	&	a	&	769.94		\\
23	&	14	&	10	&	23	&	13	&	11	&	621531.689	&	-0.025	&	72.5970	&	b	&	210.42		\\
73	&	3	&	70	&	72	&	3	&	69	&	621588.534	&	0.019	&	7.9920	&	a	&	769.92		\\
25	&	14	&	12	&	25	&	13	&	13	&	621624.366	&	-0.009	&	72.5975	&	b	&	224.65		\\
26	&	14	&	12	&	26	&	13	&	13	&	621671.747	&	-0.017	&	9.3274	&	b	&	232.20		\\
28	&	14	&	14	&	28	&	13	&	15	&	621767.960	&	-0.003	&	9.9793	&	b	&	248.17		\\
29	&	14	&	16	&	29	&	13	&	17	&	621816.544	&	0.066	&	11.2575	&	b	&	256.60		\\
21	&	10	&	12	&	20	&	9	&	11	&	621856.005	&	-0.034	&	11.8860	&	b	&	123.51		\\
30	&	14	&	16	&	30	&	13	&	17	&	621864.978	&	-0.087	&	10.8992	&	b	&	265.31		\\
76	&	0	&	76	&	75	&	0	&	75	&	626532.225	&	-0.020	&	12.5085	&	a	&	789.45		\\
73	&	5	&	69	&	72	&	5	&	68	&	627977.934	&	0.042	&	75.9337	&	a	&	781.65		\\
27	&	9	&	19	&	26	&	8	&	18	&	628061.087	&	-0.080	&	72.5136	&	b	&	151.34		\\
73	&	4	&	69	&	72	&	4	&	68	&	628944.325	&	0.044	&	11.2781	&	a	&	781.44		\\
22	&	10	&	13	&	21	&	9	&	12	&	630571.790	&	-0.029	&	72.5207	&	b	&	129.61		\\
17	&	11	&	7	&	16	&	10	&	6	&	632779.134	&	-0.001	&	11.0782	&	b	&	116.67		\\
76	&	2	&	75	&	75	&	2	&	74	&	632915.087	&	0.035	&	11.0394	&	a	&	804.91		\\
33	&	8	&	25	&	32	&	7	&	26	&	633529.416	&	-0.124	&	75.8082	&	b	&	191.20		\\
73	&	6	&	68	&	72	&	6	&	67	&	633537.393	&	0.015	&	11.6419	&	a	&	792.30		\\
73	&	16	&	58	&	72	&	16	&	57	&	633629.268	&	-0.017	&	72.4319	&	a	&	959.49		\\
73	&	15	&	59	&	72	&	15	&	58	&	633647.418	&	0.021	&	69.4962	&	a	&	935.67		\\
73	&	17	&	57	&	72	&	17	&	56	&	633661.718	&	-0.007	&	69.9211	&	a	&	984.85		\\
73	&	14	&	60	&	72	&	14	&	59	&	633728.218	&	-0.005	&	69.0440	&	a	&	913.38		\\
73	&	18	&	56	&	72	&	18	&	55	&	633736.018	&	-0.021	&	70.3186	&	a	&	1011.73		\\
73	&	19	&	54	&	72	&	19	&	53	&	633845.800	&	-0.069	&	68.5643	&	a	&	1040.12		\\
73	&	13	&	61	&	72	&	13	&	60	&	633889.390	&	0.010	&	68.0573	&	a	&	892.66		\\
73	&	20	&	54	&	72	&	20	&	53	&	633986.396	&	-0.047	&	70.6888	&	a	&	1070.00		\\
73	&	21	&	53	&	72	&	21	&	52	&	634154.055	&	-0.055	&	67.5229	&	a	&	1101.38		\\
73	&	12	&	61	&	72	&	12	&	60	&	634157.490	&	-0.061	&	66.9611	&	a	&	873.52		\\
73	&	12	&	62	&	72	&	12	&	61	&	634157.490	&	0.051	&	71.0317	&	a	&	873.52		\\
73	&	22	&	52	&	72	&	22	&	51	&	634345.936	&	-0.091	&	71.0317	&	a	&	1134.23		\\
73	&	23	&	51	&	72	&	23	&	50	&	634559.857	&	-0.081	&	66.3719	&	a	&	1168.55		\\
73	&	11	&	63	&	72	&	11	&	62	&	634574.131	&	-0.040	&	65.7553	&	a	&	855.99		\\
73	&	11	&	62	&	72	&	11	&	61	&	634576.098	&	0.000	&	71.3472	&	a	&	855.99		\\
77	&	0	&	77	&	76	&	0	&	76	&	634657.408	&	0.002	&	71.3472	&	a	&	810.35		\\
12	&	12	&	1	&	11	&	11	&	0	&	634790.497	&	0.059	&	76.9337	&	b	&	112.52		\\
73	&	24	&	50	&	72	&	24	&	49	&	634793.917	&	-0.117	&	11.4949	&	a	&	1204.33		\\
73	&	25	&	49	&	72	&	25	&	48	&	635046.756	&	-0.080	&	65.1114	&	a	&	1241.56		\\
73	&	10	&	64	&	72	&	10	&	63	&	635203.088	&	-0.031	&	64.4400	&	a	&	840.11		\\
73	&	10	&	63	&	72	&	10	&	62	&	635229.566	&	-0.074	&	71.6355	&	a	&	840.11		\\
73	&	26	&	48	&	72	&	26	&	47	&	635317.043	&	-0.078	&	71.6355	&	a	&	1280.23		\\
73	&	27	&	47	&	72	&	27	&	46	&	635603.756	&	-0.109	&	63.7412	&	a	&	1320.33		\\
73	&	28	&	46	&	72	&	28	&	45	&	635906.292	&	0.092	&	63.0151	&	a	&	1361.85		\\
73	&	9	&	65	&	72	&	9	&	64	&	636091.034	&	-0.059	&	62.2616	&	a	&	825.94		\\
73	&	29	&	45	&	72	&	29	&	44	&	636223.427	&	0.047	&	71.8962	&	a	&	1404.78		\\
73	&	30	&	44	&	72	&	30	&	43	&	636554.706	&	-0.050	&	61.4806	&	a	&	1449.11		\\
73	&	31	&	43	&	72	&	31	&	42	&	636899.833	&	0.073	&	60.6723	&	a	&	1494.83		\\
73	&	8	&	66	&	72	&	8	&	65	&	636965.312	&	-0.056	&	59.8366	&	a	&	813.49		\\
73	&	32	&	42	&	72	&	32	&	41	&	637257.939	&	0.052	&	72.1263	&	a	&	1541.92		\\
73	&	33	&	41	&	72	&	33	&	40	&	637628.504	&	-0.182	&	58.9735	&	a	&	1590.39	\\
73	&	5	&	68	&	72	&	5	&	67	&	638398.590	&	-0.039	&	72.5031	&	a	&	790.87		\\
73	&	8	&	65	&	72	&	8	&	64	&	638971.382	&	-0.140	&	72.5031	&	a	&	813.83		\\
76	&	3	&	74	&	75	&	3	&	73	&	639329.193	&	0.009	&	72.1331	&	a	&	819.44		\\
76	&	2	&	74	&	75	&	2	&	73	&	639332.291	&	0.015	&	75.6945	&	a	&	819.44		\\
77	&	1	&	76	&	76	&	1	&	75	&	641035.637	&	-0.033	&	75.6946	&	a	&	826.02		\\
78	&	0	&	78	&	77	&	0	&	77	&	642779.680	&	0.014	&	76.8081	&	a	&	831.52		\\
13	&	12	&	2	&	12	&	11	&	1	&	643519.782	&	0.054	&	77.9337	&	b	&	116.00		\\
73	&	7	&	66	&	72	&	7	&	65	&	644245.408	&	-0.216	&	11.5231	&	a	&	804.41		\\
29	&	9	&	20	&	28	&	8	&	21	&	645406.965	&	-0.115	&	72.3782	&	b	&	167.31		\\
73	&	6	&	67	&	72	&	6	&	66	&	645763.670	&	-0.166	&	11.6560	&	a	&	797.73		\\
76	&	4	&	73	&	75	&	4	&	72	&	645828.535	&	0.014	&	72.5483	&	a	&	832.95		\\
76	&	3	&	73	&	75	&	3	&	72	&	645883.850	&	0.025	&	75.5947	&	a	&	832.94		\\
77	&	2	&	75	&	76	&	2	&	74	&	647445.714	&	0.024	&	75.5950	&	a	&	840.77		\\
51	&	6	&	46	&	50	&	5	&	45	&	647492.660	&	-0.021	&	76.6943	&	b	&	392.06		\\
24	&	10	&	14	&	23	&	9	&	15	&	647996.890	&	-0.115	&	11.5988	&	b	&	142.68		\\
52	&	6	&	47	&	51	&	5	&	46	&	650096.789	&	-0.055	&	11.4443	&	b	&	407.13		\\
79	&	0	&	79	&	78	&	0	&	78	&	650899.023	&	0.033	&	11.7312	&	a	&	852.96		\\
\hline
\hline
\end{longtable}
}

\onllongtab{4}{\begin{longtable}{ r r r r r r r r r r r }
\caption{\label{mlchd}Measured transitions of the ground 
vibrational state of CH$_3$CHDCN}\\
\hline
\hline
\multicolumn{6}{c}{Transition} & \multicolumn{1}{c}{Obs. Freq.} & \multicolumn{1}{c}{obs.- calc.} & \multicolumn{1}{c}{S}& \multicolumn{1}{c}{Dipole} & \multicolumn{1}{c}{E$\mathrm{_l}$} \\
\multicolumn{1}{c}{J'} & \multicolumn{1}{c}{K'$\mathrm{_a}$} & \multicolumn{1}{c}{K'$\mathrm{_c}$} & \multicolumn{1}{c}{J"} & \multicolumn{1}{c}{K"$\mathrm{_a}$} & \multicolumn{1}{c}{K"$\mathrm{_c}$} & \multicolumn{1}{c}{(MHz)} & \multicolumn{1}{c}{(MHz)} & & & \multicolumn{1}{c}{(cm$^{-1}$)} \\
 & & & & & & & & & & \\
\endfirsthead
\multicolumn{11}{c}%
{ \tablename\ \thetable{} Measured transitions of CH$_3$CHDCN-- continued from previous page} \\
\hline
\hline
\multicolumn{6}{c}{Transition} & \multicolumn{1}{c}{Obs. Freq.} & \multicolumn{1}{c}{obs.- calc.} & \multicolumn{1}{c}{S}& \multicolumn{1}{c}{Dipole} & \multicolumn{1}{c}{E$\mathrm{_l}$} \\
\multicolumn{1}{c}{J'} & \multicolumn{1}{c}{K'$\mathrm{_a}$} & \multicolumn{1}{c}{K'$\mathrm{_c}$} & \multicolumn{1}{c}{J"} & \multicolumn{1}{c}{K"$\mathrm{_a}$} & \multicolumn{1}{c}{K"$\mathrm{_c}$} & \multicolumn{1}{c}{(MHz)} & \multicolumn{1}{c}{(MHz)} & & & \multicolumn{1}{c}{(cm$^{-1}$)} \\
 & & & & & & & & & & \\
\hline 
\endhead
\hline 
\multicolumn{11}{r}{{\it{continued on next page}}} \\ 
\endfoot
\endlastfoot
\hline
21	&	4	&	17	&	20	&	5	&	16	&	8145.638	&	-0.015	&	3.1333	&	b	&	78.57	\\
36	&	5	&	31	&	36	&	5	&	32	&	8324.713	&	-0.032	&	1.1806	&	a	&	213.36	\\
63	&	8	&	55	&	63	&	8	&	56	&	8399.871	&	-0.011	&	1.6500	&	a	&	637.87	\\
7	&	1	&	6	&	6	&	2	&	5	&	8464.923	&	0.012	&	1.2346	&	b	&	8.85	\\
9	&	3	&	7	&	10	&	2	&	8	&	8618.098	&	-0.003	&	1.3927	&	b	&	18.98	\\
12	&	2	&	10	&	12	&	2	&	11	&	8717.220	&	0.009	&	0.5901	&	a	&	25.56	\\
54	&	7	&	47	&	54	&	7	&	48	&	8805.418	&	-0.005	&	1.4898	&	a	&	471.24	\\
45	&	6	&	39	&	45	&	6	&	40	&	8810.297	&	-0.001	&	1.3333	&	a	&	329.72	\\
1	&	0	&	1	&	0	&	0	&	0	&	8816.849	&	0.004	&	1.0000	&	a	&	0.00	\\
28	&	4	&	24	&	28	&	4	&	25	&	9391.902	&	0.008	&	0.9768	&	a	&	130.52	\\
20	&	3	&	17	&	20	&	3	&	18	&	9748.892	&	0.009	&	0.7783	&	a	&	67.91	\\
17	&	3	&	15	&	16	&	4	&	12	&	10281.507	&	-0.001	&	2.5468	&	b	&	50.76	\\
64	&	8	&	56	&	64	&	8	&	57	&	10379.536	&	0.018	&	1.5968	&	a	&	656.81	\\
10	&	1	&	10	&	9	&	2	&	7	&	10485.947	&	-0.061	&	1.0465	&	b	&	16.00	\\
37	&	5	&	32	&	37	&	5	&	33	&	10561.366	&	-0.047	&	1.1258	&	a	&	224.31	\\
6	&	1	&	5	&	6	&	1	&	6	&	10611.891	&	-0.005	&	0.3106	&	a	&	6.66	\\
18	&	5	&	14	&	19	&	4	&	15	&	10639.881	&	0.001	&	2.7029	&	b	&	66.71	\\
13	&	2	&	12	&	12	&	3	&	9	&	10806.862	&	0.021	&	1.8927	&	b	&	29.01	\\
27	&	7	&	21	&	28	&	6	&	22	&	10903.039	&	0.026	&	4.0288	&	b	&	143.70	\\
55	&	7	&	48	&	55	&	7	&	49	&	10947.340	&	-0.003	&	1.4362	&	a	&	487.53	\\
36	&	9	&	28	&	37	&	8	&	29	&	11002.482	&	0.008	&	5.3534	&	b	&	249.85	\\
46	&	6	&	40	&	46	&	6	&	41	&	11044.227	&	-0.011	&	1.2791	&	a	&	343.34	\\
18	&	5	&	13	&	19	&	4	&	16	&	11169.908	&	-0.006	&	2.7004	&	b	&	66.69	\\
13	&	2	&	11	&	13	&	2	&	12	&	11552.330	&	0.006	&	0.5347	&	a	&	29.37	\\
44	&	9	&	36	&	43	&	10	&	33	&	11676.935	&	-0.018	&	6.5527	&	b	&	345.34	\\
44	&	9	&	35	&	43	&	10	&	34	&	11679.041	&	-0.001	&	6.5527	&	b	&	345.34	\\
26	&	5	&	22	&	25	&	6	&	19	&	11921.651	&	0.003	&	3.9003	&	b	&	119.79	\\
35	&	7	&	29	&	34	&	8	&	26	&	11931.913	&	-0.034	&	5.2284	&	b	&	218.00	\\
35	&	7	&	28	&	34	&	8	&	27	&	11963.341	&	-0.017	&	5.2285	&	b	&	218.00	\\
29	&	4	&	25	&	29	&	4	&	26	&	11977.187	&	0.006	&	0.9222	&	a	&	139.09	\\
12	&	2	&	10	&	11	&	3	&	9	&	12074.616	&	0.016	&	1.8603	&	b	&	25.45	\\
4	&	2	&	3	&	5	&	1	&	4	&	12302.830	&	0.025	&	0.6552	&	b	&	5.20	\\
26	&	5	&	21	&	25	&	6	&	20	&	12334.823	&	0.014	&	3.9022	&	b	&	119.79	\\
21	&	3	&	18	&	21	&	3	&	19	&	12565.691	&	0.025	&	0.7243	&	a	&	74.10	\\
65	&	8	&	57	&	65	&	8	&	58	&	12743.456	&	0.007	&	1.5435	&	a	&	676.05	\\
5	&	2	&	3	&	6	&	1	&	6	&	12975.003	&	0.037	&	0.7065	&	b	&	6.66	\\
9	&	3	&	6	&	10	&	2	&	9	&	13227.370	&	-0.001	&	1.3462	&	b	&	18.83	\\
38	&	5	&	33	&	38	&	5	&	34	&	13254.293	&	-0.018	&	1.0719	&	a	&	235.56	\\
56	&	7	&	49	&	56	&	7	&	50	&	13508.650	&	0.026	&	1.3825	&	a	&	504.11	\\
47	&	6	&	41	&	47	&	6	&	42	&	13722.075	&	-0.003	&	1.2254	&	a	&	357.26	\\
7	&	1	&	6	&	7	&	1	&	7	&	14137.108	&	-0.010	&	0.2697	&	a	&	8.66	\\
17	&	3	&	14	&	16	&	4	&	13	&	14455.726	&	0.068	&	2.5842	&	b	&	50.76	\\
13	&	4	&	10	&	14	&	3	&	11	&	14790.253	&	-0.001	&	1.9317	&	b	&	37.00	\\
11	&	1	&	11	&	10	&	2	&	8	&	14861.318	&	-0.028	&	1.0401	&	b	&	18.98	\\
14	&	2	&	12	&	14	&	2	&	13	&	14906.976	&	0.028	&	0.4868	&	a	&	33.46	\\
30	&	4	&	26	&	30	&	4	&	27	&	15067.432	&	-0.014	&	0.8696	&	a	&	147.96	\\
31	&	8	&	24	&	32	&	7	&	25	&	15504.979	&	0.018	&	4.5828	&	b	&	188.30	\\
22	&	6	&	16	&	23	&	5	&	19	&	15548.329	&	-0.025	&	3.2567	&	b	&	98.04	\\
22	&	3	&	19	&	22	&	3	&	20	&	15908.973	&	0.009	&	0.6740	&	a	&	80.58	\\
13	&	4	&	9	&	14	&	3	&	12	&	16164.630	&	-0.002	&	1.9235	&	b	&	36.95	\\
39	&	5	&	34	&	39	&	5	&	35	&	16455.692	&	-0.031	&	1.0191	&	a	&	247.10	\\
57	&	7	&	50	&	57	&	7	&	51	&	16543.426	&	0.014	&	1.3289	&	a	&	520.99	\\
4	&	0	&	4	&	3	&	1	&	3	&	16606.167	&	0.011	&	1.6423	&	b	&	2.38	\\
48	&	6	&	42	&	48	&	6	&	43	&	16897.855	&	0.023	&	1.1721	&	a	&	371.47	\\
2	&	1	&	2	&	1	&	1	&	1	&	17127.899	&	0.011	&	1.5000	&	a	&	0.95	\\
19	&	1	&	19	&	18	&	1	&	18	&	160885.388	&	0.018	&	18.9238	&	a	&	49.22	\\
19	&	0	&	19	&	18	&	0	&	18	&	161315.310	&	0.053	&	18.9303	&	a	&	49.15	\\
19	&	2	&	18	&	18	&	2	&	17	&	165755.106	&	0.042	&	18.7629	&	a	&	52.72	\\
19	&	10	&	10	&	18	&	10	&	9	&	167711.801	&	0.062	&	13.7374	&	a	&	117.07	\\
19	&	9	&	11	&	18	&	9	&	10	&	167713.718	&	0.069	&	14.7374	&	a	&	104.40	\\
19	&	11	&	8	&	18	&	11	&	7	&	167719.287	&	0.056	&	12.6321	&	a	&	131.05	\\
19	&	8	&	12	&	18	&	8	&	11	&	167728.769	&	0.047	&	15.6322	&	a	&	93.07	\\
19	&	12	&	7	&	18	&	12	&	6	&	167733.922	&	0.031	&	11.4215	&	a	&	146.36	\\
19	&	13	&	7	&	18	&	13	&	6	&	167754.360	&	0.042	&	10.1057	&	a	&	162.98	\\
19	&	7	&	13	&	18	&	7	&	12	&	167763.740	&	0.038	&	16.4216	&	a	&	83.06	\\
19	&	14	&	5	&	18	&	14	&	4	&	167779.610	&	0.016	&	8.6846	&	a	&	180.92	\\
19	&	15	&	5	&	18	&	15	&	4	&	167809.167	&	0.068	&	7.1582	&	a	&	200.17	\\
19	&	6	&	14	&	18	&	6	&	13	&	167831.864	&	0.155	&	17.1058	&	a	&	74.40	\\
19	&	6	&	13	&	18	&	6	&	12	&	167831.864	&	-0.044	&	17.1058	&	a	&	74.40	\\
19	&	16	&	4	&	18	&	16	&	3	&	167842.461	&	0.067	&	5.5265	&	a	&	220.72	\\
19	&	17	&	2	&	18	&	17	&	1	&	167879.190	&	0.025	&	3.7896	&	a	&	242.58	\\
19	&	18	&	1	&	18	&	18	&	0	&	167919.266	&	0.087	&	1.9474	&	a	&	265.73	\\
19	&	3	&	17	&	18	&	3	&	16	&	167928.560	&	0.052	&	18.5201	&	a	&	56.41	\\
19	&	5	&	15	&	18	&	5	&	14	&	167958.486	&	0.059	&	17.6845	&	a	&	67.07	\\
19	&	5	&	14	&	18	&	5	&	13	&	167966.243	&	0.046	&	17.6845	&	a	&	67.07	\\
19	&	4	&	16	&	18	&	4	&	15	&	168145.967	&	0.032	&	18.1573	&	a	&	61.09	\\
19	&	4	&	15	&	18	&	4	&	14	&	168323.612	&	0.070	&	18.1574	&	a	&	61.10	\\
19	&	1	&	18	&	18	&	1	&	17	&	168567.295	&	0.060	&	18.8695	&	a	&	51.91	\\
20	&	0	&	20	&	19	&	0	&	19	&	169576.957	&	0.018	&	19.9292	&	a	&	54.53	\\
19	&	3	&	16	&	18	&	3	&	15	&	169814.938	&	0.051	&	18.5260	&	a	&	56.60	\\
19	&	2	&	17	&	18	&	2	&	16	&	171704.487	&	0.012	&	18.7980	&	a	&	53.84	\\
21	&	0	&	21	&	20	&	0	&	20	&	177843.507	&	0.029	&	20.9283	&	a	&	60.18	\\
11	&	3	&	9	&	10	&	2	&	8	&	194144.997	&	0.022	&	3.8296	&	b	&	18.98	\\
22	&	10	&	13	&	21	&	10	&	12	&	194205.395	&	0.020	&	17.4552	&	a	&	134.73	\\
22	&	11	&	12	&	21	&	11	&	11	&	194206.522	&	0.031	&	16.5007	&	a	&	148.72	\\
23	&	1	&	23	&	22	&	1	&	22	&	194209.226	&	-0.006	&	22.9252	&	a	&	72.35	\\
23	&	0	&	23	&	22	&	0	&	22	&	194390.209	&	0.038	&	22.9272	&	a	&	72.32	\\
23	&	1	&	23	&	22	&	0	&	22	&	195045.142	&	0.008	&	19.5185	&	b	&	72.32	\\
20	&	2	&	19	&	19	&	1	&	18	&	195507.658	&	0.010	&	9.4792	&	b	&	57.54	\\
24	&	1	&	23	&	23	&	2	&	22	&	198375.762	&	0.015	&	13.0370	&	b	&	83.20	\\
27	&	2	&	25	&	26	&	3	&	24	&	198645.870	&	0.012	&	8.5301	&	b	&	109.40	\\
23	&	2	&	22	&	22	&	2	&	21	&	199767.238	&	0.028	&	22.7827	&	a	&	76.54	\\
23	&	1	&	22	&	22	&	1	&	21	&	201840.134	&	0.026	&	22.8324	&	a	&	76.08	\\
23	&	3	&	21	&	22	&	3	&	20	&	203001.662	&	0.049	&	22.5939	&	a	&	80.58	\\
23	&	11	&	12	&	22	&	11	&	11	&	203036.102	&	0.053	&	17.7398	&	a	&	155.20	\\
23	&	10	&	14	&	22	&	10	&	13	&	203037.818	&	0.050	&	18.6529	&	a	&	141.21	\\
23	&	12	&	11	&	22	&	12	&	10	&	203045.656	&	0.040	&	16.7398	&	a	&	170.51	\\
23	&	9	&	15	&	22	&	9	&	14	&	203054.743	&	0.001	&	19.4790	&	a	&	128.55	\\
23	&	13	&	10	&	22	&	13	&	9	&	203064.000	&	0.011	&	15.6528	&	a	&	187.13	\\
23	&	14	&	9	&	22	&	14	&	8	&	203089.582	&	0.034	&	14.4788	&	a	&	205.08	\\
23	&	8	&	16	&	22	&	8	&	15	&	203093.710	&	0.049	&	20.2181	&	a	&	117.22	\\
23	&	15	&	9	&	22	&	15	&	8	&	203121.228	&	0.030	&	13.2179	&	a	&	224.33	\\
23	&	16	&	7	&	22	&	16	&	6	&	203158.166	&	-0.005	&	11.8700	&	a	&	244.89	\\
23	&	7	&	17	&	22	&	7	&	16	&	203166.635	&	0.042	&	20.8703	&	a	&	107.22	\\
23	&	17	&	6	&	22	&	17	&	5	&	203199.918	&	0.001	&	10.4352	&	a	&	266.75	\\
23	&	18	&	6	&	22	&	18	&	5	&	203245.984	&	-0.045	&	8.9134	&	a	&	289.90	\\
23	&	19	&	5	&	22	&	19	&	4	&	203296.106	&	-0.096	&	7.3046	&	a	&	314.35	\\
23	&	6	&	18	&	22	&	6	&	17	&	203296.757	&	0.066	&	21.4353	&	a	&	98.56	\\
23	&	6	&	17	&	22	&	6	&	16	&	203298.380	&	0.010	&	21.4353	&	a	&	98.56	\\
23	&	20	&	3	&	22	&	20	&	2	&	203350.082	&	-0.119	&	5.6089	&	a	&	340.09	\\
23	&	21	&	2	&	22	&	21	&	1	&	203407.712	&	-0.126	&	3.8262	&	a	&	367.11	\\
23	&	22	&	2	&	22	&	22	&	1	&	203468.787	&	-0.177	&	1.9566	&	a	&	395.41	\\
23	&	5	&	19	&	22	&	5	&	18	&	203519.398	&	0.020	&	21.9132	&	a	&	91.26	\\
23	&	5	&	18	&	22	&	5	&	17	&	203562.522	&	0.010	&	21.9132	&	a	&	91.26	\\
23	&	4	&	20	&	22	&	4	&	19	&	203734.137	&	0.019	&	22.3024	&	a	&	85.30	\\
23	&	4	&	19	&	22	&	4	&	18	&	204371.334	&	0.030	&	22.3031	&	a	&	85.35	\\
23	&	3	&	20	&	22	&	3	&	19	&	206899.456	&	0.020	&	22.6183	&	a	&	81.11	\\
23	&	2	&	21	&	22	&	2	&	20	&	207387.987	&	0.011	&	22.8143	&	a	&	78.54	\\
26	&	2	&	25	&	25	&	2	&	24	&	225056.930	&	0.004	&	25.7889	&	a	&	97.37	\\
25	&	2	&	24	&	24	&	1	&	23	&	226486.308	&	0.023	&	14.3041	&	b	&	89.82	\\
27	&	1	&	27	&	26	&	1	&	26	&	227451.904	&	-0.026	&	26.9254	&	a	&	99.93	\\
27	&	0	&	27	&	26	&	0	&	26	&	227521.640	&	-0.003	&	26.9260	&	a	&	99.92	\\
26	&	3	&	24	&	25	&	3	&	23	&	229074.738	&	-0.011	&	25.6288	&	a	&	101.76	\\
26	&	5	&	21	&	25	&	5	&	20	&	230375.077	&	0.000	&	25.0384	&	a	&	112.52	\\
26	&	4	&	23	&	25	&	4	&	22	&	230390.621	&	-0.006	&	25.3803	&	a	&	106.58	\\
26	&	4	&	22	&	25	&	4	&	21	&	231769.811	&	-0.011	&	25.3835	&	a	&	106.72	\\
27	&	3	&	25	&	26	&	3	&	24	&	237715.236	&	-0.009	&	26.6374	&	a	&	109.40	\\
27	&	13	&	14	&	26	&	13	&	13	&	238369.413	&	-0.010	&	20.7416	&	a	&	215.99	\\
27	&	10	&	18	&	26	&	10	&	17	&	238373.896	&	0.001	&	23.2972	&	a	&	170.07	\\
27	&	14	&	14	&	26	&	14	&	13	&	238392.400	&	-0.025	&	19.7415	&	a	&	233.94	\\
27	&	9	&	19	&	26	&	9	&	18	&	238414.308	&	0.018	&	24.0009	&	a	&	157.41	\\
27	&	15	&	13	&	26	&	15	&	12	&	238423.917	&	-0.012	&	18.6674	&	a	&	253.20	\\
27	&	16	&	11	&	26	&	16	&	10	&	238462.693	&	-0.010	&	17.5192	&	a	&	273.76	\\
27	&	8	&	20	&	26	&	8	&	19	&	238488.933	&	-0.015	&	24.6305	&	a	&	146.09	\\
27	&	17	&	11	&	26	&	17	&	10	&	238507.830	&	-0.036	&	16.2969	&	a	&	295.62	\\
27	&	18	&	10	&	26	&	18	&	9	&	238558.700	&	-0.069	&	15.0006	&	a	&	318.79	\\
69	&	2	&	68	&	68	&	2	&	67	&	580910.446	&	-0.040	&	68.7809	&	a	&	670.16	\\
66	&	18	&	49	&	65	&	18	&	48	&	581590.167	&	0.064	&	61.0945	&	a	&	846.84	\\
66	&	17	&	50	&	65	&	17	&	49	&	581601.544	&	0.080	&	61.6250	&	a	&	823.62	\\
66	&	19	&	47	&	65	&	19	&	46	&	581612.441	&	0.049	&	60.5337	&	a	&	871.37	\\
66	&	16	&	51	&	65	&	16	&	50	&	581653.444	&	0.083	&	62.1252	&	a	&	801.73	\\
66	&	20	&	46	&	65	&	20	&	45	&	581663.189	&	0.001	&	59.9427	&	a	&	897.20	\\
66	&	21	&	46	&	65	&	21	&	45	&	581738.576	&	0.002	&	59.3213	&	a	&	924.34	\\
66	&	15	&	52	&	65	&	15	&	51	&	581755.324	&	0.090	&	62.5951	&	a	&	781.17	\\
66	&	22	&	45	&	65	&	22	&	44	&	581835.489	&	-0.029	&	58.6697	&	a	&	952.76	\\
66	&	14	&	53	&	65	&	14	&	52	&	581920.471	&	0.095	&	63.0347	&	a	&	761.95	\\
66	&	23	&	43	&	65	&	23	&	42	&	581951.567	&	-0.064	&	57.9877	&	a	&	982.47	\\
66	&	24	&	43	&	65	&	24	&	42	&	582085.039	&	0.029	&	57.2755	&	a	&	1013.46	\\
66	&	13	&	54	&	65	&	13	&	53	&	582168.249	&	0.097	&	63.4441	&	a	&	744.08	\\
66	&	25	&	42	&	65	&	25	&	41	&	582234.117	&	0.003	&	56.5329	&	a	&	1045.72	\\
66	&	26	&	41	&	65	&	26	&	40	&	582397.621	&	-0.060	&	55.7601	&	a	&	1079.24	\\
66	&	12	&	55	&	65	&	12	&	54	&	582528.138	&	0.179	&	63.8233	&	a	&	727.60	\\
66	&	12	&	54	&	65	&	12	&	53	&	582528.138	&	-0.032	&	63.8233	&	a	&	727.60	\\
66	&	27	&	40	&	65	&	27	&	39	&	582574.641	&	-0.026	&	54.9569	&	a	&	1114.02	\\
66	&	28	&	38	&	65	&	28	&	37	&	582764.214	&	0.017	&	54.1235	&	a	&	1150.05	\\
66	&	29	&	37	&	65	&	29	&	36	&	582965.647	&	0.117	&	53.2597	&	a	&	1187.32	\\
66	&	11	&	56	&	65	&	11	&	55	&	583046.157	&	0.076	&	64.1722	&	a	&	712.51	\\
66	&	11	&	55	&	65	&	11	&	54	&	583049.586	&	0.064	&	64.1722	&	a	&	712.51	\\
66	&	10	&	57	&	65	&	10	&	56	&	583789.869	&	0.050	&	64.4909	&	a	&	698.87	\\
66	&	10	&	56	&	65	&	10	&	55	&	583834.239	&	0.052	&	64.4909	&	a	&	698.87	\\
51	&	6	&	46	&	50	&	5	&	45	&	584073.815	&	-0.027	&	11.7577	&	b	&	396.40	\\
66	&	34	&	32	&	65	&	34	&	31	&	584129.722	&	0.017	&	48.4865	&	a	&	1392.05	\\
67	&	4	&	63	&	66	&	4	&	62	&	584286.076	&	0.000	&	66.4435	&	a	&	667.13	\\
66	&	9	&	58	&	65	&	9	&	57	&	584781.420	&	0.045	&	64.7788	&	a	&	686.71	\\
66	&	7	&	60	&	65	&	7	&	59	&	584876.867	&	0.007	&	65.2270	&	a	&	666.60	\\
52	&	6	&	47	&	51	&	5	&	46	&	584898.259	&	-0.129	&	12.1552	&	b	&	411.76	\\
66	&	5	&	61	&	65	&	5	&	60	&	585208.085	&	0.013	&	65.4062	&	a	&	656.63	\\
66	&	9	&	57	&	65	&	9	&	56	&	585212.206	&	0.065	&	64.7797	&	a	&	686.76	\\
65	&	6	&	59	&	64	&	6	&	58	&	585239.243	&	0.003	&	64.4771	&	a	&	643.49	\\
68	&	4	&	65	&	67	&	4	&	64	&	585447.928	&	-0.008	&	67.5358	&	a	&	675.77	\\
68	&	3	&	65	&	67	&	3	&	64	&	585488.461	&	-0.023	&	67.5360	&	a	&	675.77	\\
53	&	6	&	48	&	52	&	5	&	47	&	585590.283	&	0.007	&	12.6145	&	b	&	427.42	\\
66	&	8	&	59	&	65	&	8	&	58	&	585607.934	&	0.030	&	65.0310	&	a	&	676.05	\\
68	&	4	&	65	&	67	&	3	&	64	&	585648.728	&	-0.061	&	43.9222	&	b	&	675.77	\\
54	&	6	&	49	&	53	&	5	&	48	&	586212.150	&	0.079	&	13.1394	&	b	&	443.37	\\
55	&	6	&	50	&	54	&	5	&	49	&	586827.500	&	0.003	&	13.7327	&	b	&	459.61	\\
67	&	5	&	63	&	66	&	4	&	62	&	586869.571	&	0.021	&	34.9153	&	b	&	667.13	\\
69	&	3	&	67	&	68	&	3	&	66	&	587239.919	&	-0.069	&	68.6504	&	a	&	683.17	\\
69	&	2	&	67	&	68	&	2	&	66	&	587241.733	&	0.034	&	68.6504	&	a	&	683.17	\\
69	&	3	&	67	&	68	&	2	&	66	&	587247.796	&	0.000	&	52.1857	&	b	&	683.17	\\
56	&	6	&	51	&	55	&	5	&	50	&	587500.756	&	0.027	&	14.3964	&	b	&	476.14	\\
57	&	6	&	52	&	56	&	5	&	51	&	588295.528	&	0.001	&	15.1314	&	b	&	492.96	\\
66	&	8	&	58	&	65	&	8	&	57	&	588408.553	&	0.014	&	65.0432	&	a	&	676.47	\\
70	&	1	&	69	&	69	&	1	&	68	&	589128.465	&	-0.035	&	69.7809	&	a	&	689.54	\\
58	&	6	&	53	&	57	&	5	&	52	&	589274.098	&	-0.010	&	15.9372	&	b	&	510.06	\\
38	&	7	&	32	&	37	&	6	&	31	&	590245.915	&	-0.041	&	11.1457	&	b	&	231.48	\\
59	&	6	&	54	&	58	&	5	&	53	&	590495.691	&	-0.074	&	16.8118	&	b	&	527.43	\\
42	&	6	&	36	&	41	&	5	&	37	&	590793.431	&	-0.028	&	9.5155	&	b	&	271.07	\\
71	&	0	&	71	&	70	&	0	&	70	&	591053.717	&	-0.053	&	70.9244	&	a	&	694.96	\\
69	&	5	&	64	&	68	&	6	&	63	&	591221.099	&	0.125	&	27.7557	&	b	&	716.57	\\
38	&	7	&	31	&	37	&	6	&	32	&	591382.017	&	-0.044	&	11.1348	&	b	&	231.45	\\
68	&	5	&	64	&	67	&	5	&	63	&	591943.537	&	-0.014	&	67.4378	&	a	&	686.70	\\
60	&	6	&	55	&	59	&	5	&	54	&	592015.086	&	-0.150	&	17.7513	&	b	&	545.08	\\
68	&	4	&	64	&	67	&	4	&	63	&	592409.523	&	0.006	&	67.4410	&	a	&	686.62	\\
69	&	3	&	66	&	68	&	4	&	65	&	593526.217	&	-0.034	&	44.9453	&	b	&	695.30	\\
69	&	4	&	66	&	68	&	4	&	65	&	593654.043	&	-0.010	&	68.5348	&	a	&	695.30	\\
42	&	5	&	37	&	41	&	4	&	38	&	593661.871	&	-0.044	&	5.3642	&	b	&	264.67	\\
66	&	6	&	60	&	65	&	6	&	59	&	593732.907	&	0.000	&	65.4689	&	a	&	663.02	\\
69	&	4	&	66	&	68	&	3	&	65	&	593814.241	&	-0.117	&	44.9464	&	b	&	695.30	\\
66	&	7	&	59	&	65	&	7	&	58	&	593850.986	&	0.006	&	65.3278	&	a	&	668.70	\\
61	&	6	&	56	&	60	&	5	&	55	&	593880.970	&	0.009	&	18.7503	&	b	&	563.00	\\
70	&	2	&	68	&	69	&	3	&	67	&	595447.285	&	-0.015	&	53.1906	&	b	&	702.76	\\
70	&	3	&	68	&	69	&	3	&	67	&	595452.017	&	-0.042	&	69.6501	&	a	&	702.76	\\
70	&	2	&	68	&	69	&	2	&	67	&	595453.457	&	0.060	&	69.6501	&	a	&	702.76	\\
70	&	3	&	68	&	69	&	2	&	67	&	595458.219	&	0.063	&	53.1906	&	b	&	702.76	\\
71	&	1	&	70	&	70	&	1	&	69	&	597343.930	&	-0.006	&	70.7808	&	a	&	709.19	\\
39	&	7	&	33	&	38	&	6	&	32	&	598252.929	&	-0.042	&	11.2494	&	b	&	242.74	\\
69	&	4	&	65	&	68	&	5	&	64	&	598423.836	&	0.228	&	37.0595	&	b	&	706.45	\\
63	&	6	&	58	&	62	&	5	&	57	&	598803.592	&	0.107	&	20.8977	&	b	&	599.65	\\
39	&	7	&	32	&	38	&	6	&	33	&	599792.633	&	-0.123	&	11.2341	&	b	&	242.69	\\
68	&	5	&	63	&	67	&	5	&	62	&	601035.254	&	0.012	&	67.3869	&	a	&	695.93	\\
43	&	6	&	37	&	42	&	5	&	38	&	601215.210	&	-0.063	&	9.3866	&	b	&	283.49	\\
70	&	3	&	67	&	69	&	4	&	66	&	601755.785	&	0.046	&	45.9678	&	b	&	715.10	\\
70	&	5	&	65	&	69	&	6	&	64	&	601828.584	&	0.016	&	28.9717	&	b	&	736.79	\\
70	&	4	&	67	&	69	&	4	&	66	&	601857.553	&	0.030	&	69.5339	&	a	&	715.10	\\
70	&	3	&	67	&	69	&	3	&	66	&	601883.555	&	0.014	&	69.5340	&	a	&	715.10	\\
64	&	6	&	59	&	63	&	5	&	58	&	601911.925	&	0.051	&	22.0290	&	b	&	618.38	\\
70	&	4	&	67	&	69	&	3	&	66	&	601985.414	&	0.089	&	45.9687	&	b	&	715.10	\\
71	&	2	&	69	&	70	&	3	&	68	&	603657.935	&	-0.008	&	54.1948	&	b	&	722.62	\\
71	&	3	&	69	&	70	&	3	&	68	&	603661.656	&	0.001	&	70.6497	&	a	&	722.62	\\
71	&	2	&	69	&	70	&	2	&	68	&	603662.751	&	0.050	&	70.6497	&	a	&	722.62	\\
71	&	3	&	69	&	70	&	2	&	68	&	603666.473	&	0.059	&	54.1948	&	b	&	722.62	\\
70	&	9	&	62	&	69	&	9	&	61	&	620433.510	&	-0.042	&	68.8496	&	a	&	766.52	\\
70	&	9	&	61	&	69	&	9	&	60	&	621434.243	&	0.074	&	68.8524	&	a	&	766.65	\\
23	&	11	&	13	&	22	&	10	&	12	&	622356.554	&	-0.065	&	11.9564	&	b	&	141.21	\\
71	&	6	&	66	&	70	&	6	&	65	&	622852.683	&	-0.044	&	70.3468	&	a	&	757.29	\\
45	&	6	&	39	&	44	&	5	&	40	&	623459.775	&	0.033	&	9.0142	&	b	&	309.21	\\
69	&	6	&	64	&	68	&	5	&	63	&	624029.166	&	0.010	&	27.9286	&	b	&	715.98	\\
37	&	8	&	29	&	36	&	7	&	30	&	624272.377	&	-0.087	&	12.0107	&	b	&	229.03	\\
71	&	5	&	66	&	70	&	5	&	65	&	624852.289	&	-0.016	&	70.3661	&	a	&	756.87	\\
42	&	7	&	35	&	41	&	6	&	36	&	625048.068	&	-0.035	&	11.4760	&	b	&	278.20	\\
71	&	18	&	54	&	70	&	18	&	53	&	625329.473	&	-0.017	&	66.4409	&	a	&	946.75	\\
71	&	19	&	52	&	70	&	19	&	51	&	625331.305	&	0.008	&	65.9196	&	a	&	971.29	\\
71	&	20	&	51	&	70	&	20	&	50	&	625366.960	&	-0.103	&	65.3701	&	a	&	997.13	\\
71	&	17	&	55	&	70	&	17	&	54	&	625368.104	&	0.030	&	66.9341	&	a	&	923.54	\\
71	&	21	&	50	&	70	&	21	&	49	&	625431.838	&	-0.073	&	64.7924	&	a	&	1024.28	\\
71	&	16	&	56	&	70	&	16	&	55	&	625455.718	&	0.008	&	67.3992	&	a	&	901.66	\\
71	&	22	&	49	&	70	&	22	&	48	&	625522.002	&	-0.073	&	64.1866	&	a	&	1052.72	\\
71	&	15	&	57	&	70	&	15	&	56	&	625604.365	&	0.016	&	67.8361	&	a	&	881.12	\\
71	&	23	&	48	&	70	&	23	&	47	&	625634.526	&	-0.075	&	63.5526	&	a	&	1082.45	\\
71	&	24	&	48	&	70	&	24	&	47	&	625767.015	&	-0.119	&	62.8905	&	a	&	1113.46	\\
71	&	14	&	58	&	70	&	14	&	57	&	625830.991	&	0.011	&	68.2449	&	a	&	861.93	\\
71	&	25	&	46	&	70	&	25	&	45	&	625917.915	&	0.136	&	62.2002	&	a	&	1145.74	\\
71	&	26	&	46	&	70	&	26	&	45	&	626084.975	&	-0.011	&	61.4818	&	a	&	1179.29	\\
71	&	13	&	59	&	70	&	13	&	58	&	626160.719	&	0.038	&	68.6256	&	a	&	844.12	\\
71	&	27	&	45	&	70	&	27	&	44	&	626267.465	&	-0.008	&	60.7351	&	a	&	1214.10	\\
71	&	28	&	44	&	70	&	28	&	43	&	626464.214	&	0.043	&	59.9603	&	a	&	1250.16	\\
71	&	12	&	60	&	70	&	12	&	59	&	626631.955	&	-0.085	&	68.9782	&	a	&	827.70	\\
19	&	12	&	7	&	18	&	11	&	8	&	626633.366	&	-0.061	&	12.1192	&	b	&	131.05	\\
28	&	10	&	19	&	27	&	9	&	18	&	626647.471	&	-0.080	&	12.0899	&	b	&	165.36	\\
71	&	11	&	61	&	70	&	11	&	60	&	627304.657	&	-0.009	&	69.3029	&	a	&	812.71	\\
71	&	11	&	60	&	70	&	11	&	59	&	627318.951	&	-0.004	&	69.3029	&	a	&	812.71	\\
71	&	7	&	65	&	70	&	7	&	64	&	627682.434	&	-0.014	&	70.2488	&	a	&	767.01	\\
71	&	10	&	62	&	70	&	10	&	61	&	628244.441	&	-0.018	&	69.5994	&	a	&	799.20	\\
71	&	10	&	61	&	70	&	10	&	60	&	628398.854	&	-0.040	&	69.5997	&	a	&	799.22	\\
44	&	5	&	39	&	43	&	4	&	40	&	628804.286	&	-0.033	&	4.6167	&	b	&	289.62	\\
71	&	9	&	63	&	70	&	9	&	62	&	629334.548	&	-0.091	&	69.8660	&	a	&	787.22	\\
70	&	6	&	65	&	69	&	5	&	64	&	629649.968	&	0.036	&	29.1123	&	b	&	736.29	\\
71	&	8	&	64	&	70	&	8	&	63	&	629689.722	&	-0.060	&	70.0910	&	a	&	776.67	\\
33	&	9	&	25	&	32	&	8	&	24	&	630376.058	&	0.053	&	12.2129	&	b	&	198.25	\\
71	&	9	&	62	&	70	&	9	&	61	&	630551.511	&	-0.072	&	69.8696	&	a	&	787.38	\\
24	&	11	&	14	&	23	&	10	&	13	&	631184.572	&	-0.134	&	12.1283	&	b	&	147.98	\\
38	&	8	&	31	&	37	&	7	&	30	&	632719.694	&	-0.025	&	12.1516	&	b	&	239.95	\\
43	&	7	&	36	&	42	&	6	&	37	&	633515.496	&	0.101	&	11.5345	&	b	&	290.63	\\
71	&	6	&	65	&	70	&	6	&	64	&	634830.982	&	-0.083	&	70.3972	&	a	&	764.81	\\
29	&	10	&	20	&	28	&	9	&	19	&	635436.249	&	-0.110	&	12.2695	&	b	&	173.61	\\
71	&	8	&	63	&	70	&	8	&	62	&	635441.009	&	-0.144	&	70.1353	&	a	&	777.74	\\
20	&	12	&	8	&	19	&	11	&	9	&	635476.076	&	0.012	&	12.2624	&	b	&	136.65	\\
71	&	6	&	66	&	70	&	5	&	65	&	635604.795	&	0.065	&	30.2881	&	b	&	756.87	\\
44	&	7	&	38	&	43	&	6	&	37	&	635916.160	&	0.123	&	11.6547	&	b	&	303.54	\\
71	&	7	&	64	&	70	&	7	&	63	&	639565.168	&	-0.109	&	70.3990	&	a	&	770.82	\\
16	&	13	&	4	&	15	&	12	&	3	&	639601.580	&	0.158	&	12.6393	&	b	&	131.34	\\
25	&	11	&	15	&	24	&	10	&	14	&	640009.763	&	-0.068	&	12.3026	&	b	&	155.05	\\
39	&	8	&	32	&	38	&	7	&	31	&	641178.007	&	-0.083	&	12.2879	&	b	&	251.18	\\
44	&	7	&	37	&	43	&	6	&	38	&	642034.932	&	-0.047	&	11.5799	&	b	&	303.36	\\
45	&	7	&	39	&	44	&	6	&	38	&	642777.162	&	0.135	&	11.7116	&	b	&	316.62	\\
21	&	12	&	9	&	20	&	11	&	10	&	644317.823	&	0.032	&	12.4127	&	b	&	142.54	\\
\hline
\hline
\end{longtable}
}

\onllongtab{5}{\begin{longtable}{ r r r r r r r r r r r }
\caption{\label{mldinplane}Measured transitions of the ground 
vibrational state of CH$_2$DCH$_2$CN in-plane}\\
\hline
\hline
\multicolumn{6}{c}{Transition} & \multicolumn{1}{c}{Obs. Freq.} & \multicolumn{1}{c}{obs.- calc.} & \multicolumn{1}{c}{S}& \multicolumn{1}{c}{Dipole} & \multicolumn{1}{c}{E$\mathrm{_l}$} \\
\multicolumn{1}{c}{J'} & \multicolumn{1}{c}{K'$\mathrm{_a}$} & \multicolumn{1}{c}{K'$\mathrm{_c}$} & \multicolumn{1}{c}{J"} & \multicolumn{1}{c}{K"$\mathrm{_a}$} & \multicolumn{1}{c}{K"$\mathrm{_c}$} & \multicolumn{1}{c}{(MHz)} & \multicolumn{1}{c}{(MHz)} & & & \multicolumn{1}{c}{(cm$^{-1}$)} \\
 & & & & & & & & & & \\
\endfirsthead
\multicolumn{11}{c}%
{ \tablename\ \thetable{} Measured transitions of CH$_2$DCH$_2$CN in-plane- continued from previous page} \\
\hline
\hline
\multicolumn{6}{c}{Transition} & \multicolumn{1}{c}{Obs. Freq.} & \multicolumn{1}{c}{obs.- calc.} & \multicolumn{1}{c}{S}& \multicolumn{1}{c}{Dipole} & \multicolumn{1}{c}{E$\mathrm{_l}$} \\
\multicolumn{1}{c}{J'} & \multicolumn{1}{c}{K'$\mathrm{_a}$} & \multicolumn{1}{c}{K'$\mathrm{_c}$} & \multicolumn{1}{c}{J"} & \multicolumn{1}{c}{K"$\mathrm{_a}$} & \multicolumn{1}{c}{K"$\mathrm{_c}$} & \multicolumn{1}{c}{(MHz)} & \multicolumn{1}{c}{(MHz)} & & & \multicolumn{1}{c}{(cm$^{-1}$)} \\
 & & & & & & & & & & \\
\hline 
\endhead
\hline 
\multicolumn{11}{r}{{\it{continued on next page}}} \\ 
\endfoot
\endlastfoot
\hline
1	&	0	&	1	&	0	&	0	&	0	&	8425.939	&	0.007	&	1.0000	&	a	&	0.00	\\
32	&	4	&	28	&	32	&	4	&	29	&	8545.382	&	0.014	&	0.8744	&	a	&	161.32	\\
6	&	1	&	5	&	6	&	1	&	6	&	8904.345	&	0.033	&	0.3101	&	a	&	6.53	\\
17	&	4	&	14	&	18	&	3	&	15	&	9080.706	&	0.031	&	2.8265	&	b	&	55.26	\\
14	&	2	&	12	&	14	&	2	&	13	&	9580.530	&	0.060	&	0.5108	&	a	&	32.58	\\
12	&	1	&	12	&	11	&	2	&	9	&	9611.583	&	-0.026	&	1.2987	&	b	&	21.79	\\
23	&	3	&	20	&	23	&	3	&	21	&	9736.492	&	-0.005	&	0.6882	&	a	&	84.74	\\
12	&	3	&	9	&	13	&	2	&	12	&	9782.272	&	0.007	&	1.9814	&	b	&	28.66	\\
20	&	3	&	17	&	19	&	4	&	16	&	9797.651	&	0.072	&	3.2576	&	b	&	65.98	\\
28	&	6	&	23	&	29	&	5	&	24	&	10435.821	&	-0.013	&	4.5950	&	b	&	142.03	\\
33	&	4	&	29	&	33	&	4	&	30	&	10622.685	&	0.009	&	0.8338	&	a	&	170.63	\\
28	&	6	&	22	&	29	&	5	&	25	&	10708.261	&	-0.015	&	4.5938	&	b	&	142.02	\\
26	&	4	&	23	&	25	&	5	&	20	&	10770.702	&	0.000	&	4.2252	&	b	&	111.02	\\
7	&	2	&	5	&	8	&	1	&	8	&	11443.994	&	0.038	&	1.0495	&	b	&	10.64	\\
4	&	0	&	4	&	3	&	1	&	3	&	11454.930	&	0.027	&	1.6021	&	b	&	2.43	\\
25	&	1	&	25	&	24	&	2	&	22	&	11654.174	&	0.062	&	0.4494	&	b	&	88.83	\\
17	&	4	&	13	&	18	&	3	&	16	&	11657.283	&	-0.019	&	2.8064	&	b	&	55.17	\\
7	&	1	&	6	&	7	&	1	&	7	&	11866.812	&	0.033	&	0.2688	&	a	&	8.45	\\
11	&	3	&	9	&	12	&	2	&	10	&	11986.814	&	0.025	&	1.8506	&	b	&	25.20	\\
24	&	3	&	21	&	24	&	3	&	22	&	12193.569	&	0.020	&	0.6475	&	a	&	91.50	\\
15	&	2	&	13	&	15	&	2	&	14	&	12241.041	&	0.000	&	0.4694	&	a	&	36.78	\\
16	&	2	&	15	&	15	&	3	&	12	&	12542.290	&	0.014	&	2.4780	&	b	&	40.84	\\
26	&	4	&	22	&	25	&	5	&	21	&	12675.233	&	0.025	&	4.2381	&	b	&	111.02	\\
21	&	3	&	19	&	20	&	4	&	16	&	13372.339	&	-0.008	&	3.4040	&	b	&	71.63	\\
13	&	1	&	13	&	12	&	2	&	10	&	13582.502	&	-0.037	&	1.2830	&	b	&	25.20	\\
22	&	5	&	18	&	23	&	4	&	19	&	14491.445	&	0.026	&	3.6010	&	b	&	90.25	\\
9	&	1	&	8	&	8	&	2	&	7	&	14745.126	&	0.041	&	1.8066	&	b	&	13.24	\\
33	&	7	&	27	&	34	&	6	&	28	&	15053.256	&	0.072	&	5.3741	&	b	&	195.64	\\
25	&	3	&	22	&	25	&	3	&	23	&	15067.335	&	0.051	&	0.6093	&	a	&	98.54	\\
24	&	1	&	24	&	23	&	2	&	21	&	15191.807	&	0.022	&	0.4994	&	b	&	81.94	\\
22	&	5	&	17	&	23	&	4	&	20	&	15230.412	&	-0.010	&	3.5970	&	b	&	90.22	\\
8	&	1	&	7	&	8	&	1	&	8	&	15246.729	&	0.046	&	0.2375	&	a	&	10.64	\\
16	&	2	&	14	&	16	&	2	&	15	&	15330.827	&	0.016	&	0.4328	&	a	&	41.26	\\
5	&	2	&	4	&	6	&	1	&	5	&	15373.653	&	0.029	&	0.9039	&	b	&	6.83	\\
2	&	1	&	2	&	1	&	1	&	1	&	16427.722	&	0.024	&	1.5000	&	a	&	1.06	\\
2	&	0	&	2	&	1	&	0	&	1	&	16846.054	&	0.011	&	1.9999	&	a	&	0.28	\\
14	&	1	&	14	&	13	&	2	&	11	&	16958.901	&	-0.021	&	1.2422	&	b	&	28.91	\\
2	&	1	&	1	&	1	&	1	&	0	&	17276.280	&	0.012	&	1.5000	&	a	&	1.07	\\
1	&	1	&	0	&	1	&	0	&	1	&	23650.020	&	0.017	&	1.5000	&	b	&	0.28	\\
2	&	1	&	1	&	2	&	0	&	2	&	24080.240	&	0.012	&	2.4773	&	b	&	0.84	\\
3	&	0	&	3	&	2	&	0	&	2	&	25254.560	&	0.039	&	2.9995	&	a	&	0.84	\\
3	&	2	&	2	&	2	&	2	&	1	&	25278.710	&	0.078	&	1.6667	&	a	&	3.97	\\
3	&	2	&	1	&	2	&	2	&	0	&	25301.600	&	-0.061	&	1.6667	&	a	&	3.97	\\
1	&	1	&	1	&	0	&	0	&	0	&	31651.640	&	0.003	&	1.0000	&	b	&	0.00	\\
2	&	1	&	2	&	1	&	0	&	1	&	39653.410	&	0.007	&	1.5000	&	b	&	0.28	\\
18	&	8	&	10	&	17	&	8	&	9	&	151816.716	&	0.004	&	14.4447	&	a	&	93.00	\\
18	&	7	&	11	&	17	&	7	&	10	&	151820.214	&	-0.005	&	15.2781	&	a	&	81.30	\\
18	&	9	&	9	&	17	&	9	&	8	&	151825.243	&	-0.018	&	13.5003	&	a	&	106.25	\\
18	&	6	&	12	&	17	&	6	&	11	&	151842.455	&	-0.022	&	16.0003	&	a	&	71.16	\\
18	&	6	&	13	&	17	&	6	&	12	&	151842.455	&	-0.005	&	16.0003	&	a	&	71.16	\\
18	&	10	&	8	&	17	&	10	&	7	&	151842.455	&	0.026	&	12.4447	&	a	&	121.05	\\
18	&	11	&	7	&	17	&	11	&	6	&	151866.350	&	0.055	&	11.2780	&	a	&	137.39	\\
18	&	12	&	6	&	17	&	12	&	5	&	151895.744	&	0.031	&	10.0002	&	a	&	155.27	\\
18	&	5	&	14	&	17	&	5	&	13	&	151897.570	&	0.028	&	16.6113	&	a	&	62.57	\\
18	&	5	&	13	&	17	&	5	&	12	&	151898.638	&	0.032	&	16.6113	&	a	&	62.58	\\
18	&	13	&	5	&	17	&	13	&	4	&	151929.957	&	-0.004	&	8.6113	&	a	&	174.68	\\
18	&	14	&	4	&	17	&	14	&	3	&	151968.645	&	0.081	&	7.1113	&	a	&	195.62	\\
18	&	3	&	15	&	17	&	3	&	14	&	152702.039	&	0.048	&	17.4987	&	a	&	50.16	\\
18	&	1	&	17	&	17	&	1	&	16	&	153673.504	&	0.049	&	17.9123	&	a	&	44.64	\\
18	&	2	&	16	&	17	&	2	&	15	&	154704.840	&	0.027	&	17.7843	&	a	&	46.64	\\
19	&	1	&	19	&	18	&	1	&	18	&	154817.517	&	0.020	&	18.9325	&	a	&	47.44	\\
19	&	0	&	19	&	18	&	0	&	18	&	155545.395	&	0.016	&	18.9457	&	a	&	47.29	\\
19	&	8	&	11	&	18	&	8	&	10	&	160254.462	&	0.025	&	15.6319	&	a	&	98.06	\\
19	&	9	&	10	&	18	&	9	&	9	&	160261.323	&	0.123	&	14.7371	&	a	&	111.31	\\
19	&	10	&	9	&	18	&	10	&	8	&	160277.669	&	-0.045	&	13.7371	&	a	&	126.11	\\
19	&	6	&	13	&	18	&	6	&	12	&	160290.086	&	-0.091	&	17.1055	&	a	&	76.22	\\
19	&	6	&	14	&	18	&	6	&	13	&	160290.086	&	-0.059	&	17.1055	&	a	&	76.22	\\
19	&	11	&	8	&	18	&	11	&	7	&	160301.741	&	0.021	&	12.6318	&	a	&	142.46	\\
19	&	5	&	15	&	18	&	5	&	14	&	160356.951	&	0.051	&	17.6844	&	a	&	67.64	\\
19	&	5	&	14	&	18	&	5	&	13	&	160358.615	&	-0.027	&	17.6844	&	a	&	67.64	\\
19	&	13	&	6	&	18	&	13	&	5	&	160367.315	&	-0.003	&	10.1055	&	a	&	179.75	\\
19	&	3	&	17	&	18	&	3	&	16	&	160449.332	&	0.060	&	18.5237	&	a	&	55.17	\\
19	&	15	&	4	&	18	&	15	&	3	&	160452.111	&	0.057	&	7.1580	&	a	&	223.16	\\
19	&	4	&	15	&	18	&	4	&	14	&	160537.921	&	0.058	&	18.1577	&	a	&	60.63	\\
19	&	3	&	16	&	18	&	3	&	15	&	161345.884	&	0.054	&	18.5249	&	a	&	55.26	\\
19	&	1	&	18	&	18	&	1	&	17	&	161950.886	&	0.080	&	18.9087	&	a	&	49.77	\\
20	&	1	&	20	&	19	&	1	&	19	&	162866.536	&	0.064	&	19.9336	&	a	&	52.60	\\
19	&	2	&	17	&	18	&	2	&	16	&	163411.936	&	0.025	&	18.7971	&	a	&	51.80	\\
20	&	0	&	20	&	19	&	0	&	19	&	163495.889	&	-0.003	&	19.9439	&	a	&	52.47	\\
20	&	1	&	20	&	19	&	0	&	19	&	166695.718	&	0.052	&	15.7189	&	b	&	52.47	\\
20	&	2	&	19	&	19	&	2	&	18	&	167236.798	&	0.009	&	19.7835	&	a	&	56.34	\\
20	&	3	&	18	&	19	&	3	&	17	&	168887.115	&	0.127	&	19.5468	&	a	&	60.52	\\
20	&	15	&	5	&	19	&	15	&	4	&	168892.325	&	0.098	&	8.7502	&	a	&	228.51	\\
20	&	3	&	17	&	19	&	3	&	16	&	170019.778	&	-0.002	&	19.5486	&	a	&	60.64	\\
20	&	1	&	19	&	19	&	1	&	18	&	170181.782	&	-0.031	&	19.9040	&	a	&	55.17	\\
21	&	1	&	21	&	20	&	1	&	20	&	170907.425	&	0.067	&	20.9345	&	a	&	58.03	\\
21	&	0	&	21	&	20	&	0	&	20	&	171446.582	&	-0.018	&	20.9424	&	a	&	57.93	\\
20	&	2	&	18	&	19	&	2	&	17	&	172097.307	&	0.044	&	19.8083	&	a	&	57.25	\\
21	&	2	&	20	&	20	&	2	&	19	&	175465.883	&	0.074	&	20.7906	&	a	&	61.92	\\
22	&	0	&	22	&	21	&	1	&	21	&	176738.576	&	0.041	&	17.7252	&	b	&	63.74	\\
21	&	8	&	14	&	20	&	8	&	13	&	177131.593	&	0.028	&	17.9527	&	a	&	109.04	\\
21	&	9	&	13	&	20	&	9	&	12	&	177133.673	&	0.027	&	17.1432	&	a	&	122.29	\\
21	&	7	&	15	&	20	&	7	&	14	&	177147.302	&	0.021	&	18.6670	&	a	&	97.34	\\
21	&	7	&	14	&	20	&	7	&	13	&	177147.302	&	0.020	&	18.6670	&	a	&	97.34	\\
21	&	10	&	12	&	20	&	10	&	11	&	177148.099	&	0.038	&	16.2384	&	a	&	137.09	\\
21	&	11	&	11	&	20	&	11	&	10	&	177171.763	&	0.001	&	15.2384	&	a	&	153.43	\\
21	&	6	&	15	&	20	&	6	&	14	&	177191.500	&	-0.014	&	19.2860	&	a	&	87.20	\\
21	&	6	&	16	&	20	&	6	&	15	&	177191.500	&	0.084	&	19.2860	&	a	&	87.20	\\
21	&	12	&	10	&	20	&	12	&	9	&	177202.931	&	-0.003	&	14.1431	&	a	&	171.31	\\
21	&	13	&	9	&	20	&	13	&	8	&	177240.454	&	0.017	&	12.9526	&	a	&	190.73	\\
21	&	14	&	8	&	20	&	14	&	7	&	177283.518	&	-0.004	&	11.6669	&	a	&	211.68	\\
21	&	5	&	17	&	20	&	5	&	16	&	177285.473	&	0.003	&	19.8097	&	a	&	78.62	\\
21	&	5	&	16	&	20	&	5	&	15	&	177289.764	&	-0.022	&	19.8097	&	a	&	78.62	\\
21	&	3	&	19	&	20	&	3	&	18	&	177316.693	&	0.021	&	20.5674	&	a	&	66.16	\\
21	&	15	&	7	&	20	&	15	&	6	&	177331.714	&	0.035	&	10.2859	&	a	&	234.14	\\
21	&	16	&	6	&	20	&	16	&	5	&	177384.553	&	0.005	&	8.8097	&	a	&	258.13	\\
21	&	1	&	20	&	20	&	1	&	19	&	178365.373	&	-0.023	&	20.8985	&	a	&	60.85	\\
21	&	3	&	18	&	20	&	3	&	17	&	178723.953	&	-0.049	&	20.5702	&	a	&	66.31	\\
22	&	1	&	22	&	21	&	1	&	21	&	178940.860	&	0.017	&	21.9351	&	a	&	63.74	\\
24	&	1	&	23	&	23	&	2	&	22	&	179076.241	&	0.050	&	10.9652	&	b	&	80.30	\\
22	&	0	&	22	&	21	&	0	&	21	&	179399.072	&	0.005	&	21.9413	&	a	&	63.65	\\
21	&	2	&	19	&	20	&	2	&	18	&	180756.379	&	-0.052	&	20.8178	&	a	&	62.99	\\
23	&	0	&	23	&	22	&	1	&	22	&	185151.896	&	0.009	&	18.7616	&	b	&	69.70	\\
22	&	8	&	15	&	21	&	8	&	14	&	185571.039	&	0.017	&	19.0913	&	a	&	114.94	\\
22	&	10	&	13	&	21	&	10	&	12	&	185583.103	&	-0.007	&	17.4549	&	a	&	143.00	\\
22	&	7	&	16	&	21	&	7	&	15	&	185591.954	&	-0.006	&	19.7731	&	a	&	103.25	\\
22	&	7	&	15	&	21	&	7	&	14	&	185591.954	&	-0.009	&	19.7731	&	a	&	103.25	\\
22	&	11	&	12	&	21	&	11	&	11	&	185606.338	&	-0.011	&	16.5003	&	a	&	159.34	\\
22	&	12	&	11	&	21	&	12	&	10	&	185637.799	&	0.003	&	15.4549	&	a	&	177.22	\\
22	&	6	&	16	&	21	&	6	&	15	&	185645.289	&	-0.078	&	20.3639	&	a	&	93.11	\\
22	&	6	&	17	&	21	&	6	&	16	&	185645.289	&	0.087	&	20.3639	&	a	&	93.11	\\
22	&	13	&	10	&	21	&	13	&	9	&	185676.153	&	0.011	&	14.3185	&	a	&	196.64	\\
22	&	14	&	9	&	21	&	14	&	8	&	185720.533	&	0.003	&	13.0912	&	a	&	217.59	\\
22	&	3	&	20	&	21	&	3	&	19	&	185736.901	&	-0.018	&	21.5859	&	a	&	72.07	\\
22	&	5	&	18	&	21	&	5	&	17	&	185754.911	&	0.006	&	20.8637	&	a	&	84.54	\\
22	&	5	&	17	&	21	&	5	&	16	&	185761.477	&	0.004	&	20.8637	&	a	&	84.54	\\
22	&	16	&	7	&	21	&	16	&	6	&	185825.261	&	0.001	&	10.3638	&	a	&	264.05	\\
22	&	4	&	19	&	21	&	4	&	18	&	185926.787	&	-0.011	&	21.2722	&	a	&	77.54	\\
22	&	4	&	18	&	21	&	4	&	17	&	186081.659	&	0.011	&	21.2722	&	a	&	77.55	\\
22	&	1	&	21	&	21	&	1	&	20	&	186501.648	&	-0.012	&	21.8923	&	a	&	66.80	\\
22	&	3	&	19	&	21	&	3	&	18	&	187457.424	&	-0.021	&	21.5902	&	a	&	72.27	\\
22	&	2	&	20	&	21	&	2	&	19	&	189385.671	&	0.047	&	21.8258	&	a	&	69.02	\\
24	&	1	&	24	&	23	&	1	&	23	&	194988.303	&	0.023	&	23.9360	&	a	&	75.94	\\
24	&	0	&	24	&	23	&	0	&	23	&	195312.455	&	0.063	&	23.9397	&	a	&	75.88	\\
24	&	2	&	23	&	23	&	2	&	22	&	200052.012	&	0.039	&	23.8063	&	a	&	80.30	\\
26	&	1	&	25	&	25	&	2	&	24	&	200081.553	&	-0.025	&	12.9565	&	b	&	93.91	\\
31	&	5	&	26	&	31	&	4	&	27	&	201686.898	&	0.019	&	17.2825	&	b	&	152.52	\\
20	&	2	&	19	&	19	&	1	&	18	&	202187.049	&	-0.009	&	8.3245	&	b	&	55.17	\\
24	&	9	&	16	&	23	&	9	&	15	&	202443.823	&	-0.017	&	20.6254	&	a	&	140.86	\\
24	&	8	&	17	&	23	&	8	&	16	&	202451.840	&	-0.010	&	21.3337	&	a	&	127.61	\\
24	&	10	&	15	&	23	&	10	&	14	&	202452.935	&	0.004	&	19.8337	&	a	&	155.66	\\
24	&	11	&	14	&	23	&	11	&	13	&	202474.550	&	-0.025	&	18.9587	&	a	&	172.00	\\
24	&	7	&	18	&	23	&	7	&	17	&	202485.124	&	-0.015	&	21.9587	&	a	&	115.91	\\
24	&	7	&	17	&	23	&	7	&	16	&	202485.124	&	-0.023	&	21.9587	&	a	&	115.91	\\
24	&	12	&	13	&	23	&	12	&	12	&	202506.079	&	0.015	&	18.0004	&	a	&	189.89	\\
24	&	3	&	22	&	23	&	3	&	21	&	202543.673	&	-0.023	&	23.6176	&	a	&	84.74	\\
24	&	13	&	12	&	23	&	13	&	11	&	202545.683	&	-0.020	&	16.9587	&	a	&	209.31	\\
24	&	14	&	11	&	23	&	14	&	10	&	202592.374	&	-0.006	&	15.8337	&	a	&	230.26	\\
24	&	1	&	23	&	23	&	1	&	22	&	202639.497	&	-0.001	&	23.8787	&	a	&	79.51	\\
24	&	15	&	10	&	23	&	15	&	9	&	202645.341	&	0.000	&	14.6253	&	a	&	252.73	\\
24	&	5	&	19	&	23	&	5	&	18	&	202718.796	&	-0.011	&	22.9584	&	a	&	97.21	\\
24	&	17	&	8	&	23	&	17	&	7	&	202768.148	&	0.013	&	11.9586	&	a	&	302.23	\\
24	&	18	&	7	&	23	&	18	&	6	&	202837.343	&	0.045	&	10.5002	&	a	&	329.23	\\
24	&	4	&	21	&	23	&	4	&	20	&	202900.357	&	-0.010	&	23.3324	&	a	&	90.22	\\
25	&	1	&	25	&	24	&	1	&	24	&	203003.517	&	0.027	&	24.9363	&	a	&	82.44	\\
30	&	5	&	25	&	30	&	4	&	26	&	203112.867	&	0.026	&	16.5933	&	b	&	143.72	\\
24	&	4	&	20	&	23	&	4	&	19	&	203179.468	&	-0.001	&	23.3326	&	a	&	90.25	\\
25	&	0	&	25	&	24	&	0	&	24	&	203273.733	&	0.019	&	24.9392	&	a	&	82.40	\\
24	&	3	&	21	&	23	&	3	&	20	&	205000.790	&	0.042	&	23.6264	&	a	&	85.07	\\
24	&	2	&	22	&	23	&	2	&	21	&	206541.142	&	-0.020	&	23.8372	&	a	&	81.94	\\
21	&	2	&	20	&	20	&	1	&	19	&	207471.062	&	0.008	&	9.0389	&	b	&	60.85	\\
25	&	5	&	20	&	25	&	4	&	21	&	207737.141	&	-0.012	&	13.3359	&	b	&	104.09	\\
33	&	5	&	29	&	33	&	4	&	30	&	207894.128	&	0.048	&	18.3967	&	b	&	170.63	\\
32	&	5	&	28	&	32	&	4	&	29	&	207911.479	&	0.039	&	17.7510	&	b	&	161.32	\\
34	&	5	&	30	&	34	&	4	&	31	&	207945.427	&	0.035	&	19.0420	&	b	&	180.23	\\
31	&	5	&	27	&	31	&	4	&	28	&	207985.320	&	-0.001	&	17.1064	&	b	&	152.29	\\
35	&	5	&	31	&	35	&	4	&	32	&	208078.135	&	0.013	&	19.6854	&	b	&	190.10	\\
25	&	2	&	24	&	24	&	2	&	23	&	208214.052	&	-0.009	&	24.8099	&	a	&	86.97	\\
29	&	5	&	25	&	29	&	4	&	26	&	208257.868	&	-0.005	&	15.8248	&	b	&	135.08	\\
24	&	5	&	19	&	24	&	4	&	20	&	208286.349	&	-0.001	&	12.7126	&	b	&	97.03	\\
36	&	5	&	32	&	36	&	4	&	33	&	208305.463	&	0.007	&	20.3251	&	b	&	200.25	\\
26	&	5	&	22	&	26	&	4	&	23	&	208835.101	&	0.013	&	13.9326	&	b	&	111.38	\\
25	&	5	&	21	&	25	&	4	&	22	&	209041.286	&	-0.007	&	13.3116	&	b	&	104.04	\\
22	&	5	&	17	&	22	&	4	&	18	&	209131.839	&	-0.010	&	11.4872	&	b	&	83.76	\\
23	&	5	&	19	&	23	&	4	&	20	&	209440.416	&	-0.014	&	12.0853	&	b	&	90.22	\\
22	&	5	&	18	&	22	&	4	&	19	&	209625.542	&	-0.044	&	11.4796	&	b	&	83.74	\\
20	&	5	&	15	&	20	&	4	&	16	&	209717.249	&	0.009	&	10.2853	&	b	&	71.63	\\
21	&	5	&	17	&	21	&	4	&	18	&	209797.456	&	-0.023	&	10.8786	&	b	&	77.54	\\
19	&	5	&	14	&	19	&	4	&	15	&	209935.869	&	0.001	&	9.6913	&	b	&	65.99	\\
26	&	0	&	26	&	25	&	1	&	25	&	210016.606	&	-0.005	&	21.8503	&	b	&	89.22	\\
19	&	5	&	15	&	19	&	4	&	16	&	210095.346	&	0.020	&	9.6893	&	b	&	65.98	\\
18	&	5	&	13	&	18	&	4	&	14	&	210115.114	&	0.026	&	9.1011	&	b	&	60.63	\\
18	&	5	&	14	&	18	&	4	&	15	&	210219.904	&	0.024	&	9.0998	&	b	&	60.63	\\
27	&	1	&	26	&	26	&	2	&	25	&	210292.455	&	-0.022	&	13.9945	&	b	&	101.13	\\
16	&	5	&	11	&	16	&	4	&	12	&	210378.953	&	0.019	&	7.9283	&	b	&	50.77	\\
16	&	5	&	12	&	16	&	4	&	13	&	210420.751	&	-0.002	&	7.9279	&	b	&	50.77	\\
40	&	5	&	36	&	40	&	4	&	37	&	210429.828	&	-0.009	&	22.8052	&	b	&	243.67	\\
15	&	5	&	10	&	15	&	4	&	11	&	210473.249	&	0.004	&	7.3438	&	b	&	46.27	\\
15	&	5	&	11	&	15	&	4	&	12	&	210498.484	&	0.011	&	7.3436	&	b	&	46.27	\\
25	&	1	&	24	&	24	&	1	&	23	&	210648.123	&	-0.020	&	24.8718	&	a	&	86.27	\\
25	&	9	&	17	&	24	&	9	&	16	&	210880.985	&	-0.020	&	21.7604	&	a	&	147.61	\\
25	&	10	&	16	&	24	&	10	&	15	&	210887.671	&	-0.019	&	21.0004	&	a	&	162.41	\\
25	&	8	&	18	&	24	&	8	&	17	&	210893.254	&	-0.019	&	22.4404	&	a	&	134.36	\\
25	&	11	&	15	&	24	&	11	&	14	&	210908.154	&	-0.028	&	20.1604	&	a	&	178.76	\\
25	&	3	&	23	&	24	&	3	&	22	&	210927.693	&	0.006	&	24.6312	&	a	&	91.50	\\
25	&	12	&	14	&	24	&	12	&	13	&	210939.426	&	0.002	&	19.2404	&	a	&	196.65	\\
25	&	13	&	13	&	24	&	13	&	12	&	210979.468	&	-0.032	&	18.2404	&	a	&	216.07	\\
26	&	1	&	26	&	25	&	1	&	25	&	211013.830	&	0.034	&	25.9365	&	a	&	89.22	\\
25	&	6	&	20	&	24	&	6	&	19	&	211020.394	&	0.052	&	23.5603	&	a	&	112.53	\\
25	&	6	&	19	&	24	&	6	&	18	&	211020.971	&	-0.052	&	23.5603	&	a	&	112.53	\\
25	&	14	&	12	&	24	&	14	&	11	&	211027.168	&	0.012	&	17.1604	&	a	&	237.02	\\
25	&	15	&	11	&	24	&	15	&	10	&	211081.509	&	-0.032	&	16.0003	&	a	&	259.49	\\
25	&	16	&	10	&	24	&	16	&	9	&	211142.064	&	0.008	&	14.7603	&	a	&	283.49	\\
25	&	5	&	21	&	24	&	5	&	20	&	211184.622	&	-0.035	&	24.0000	&	a	&	103.97	\\
25	&	5	&	20	&	24	&	5	&	19	&	211205.283	&	-0.018	&	24.0000	&	a	&	103.97	\\
25	&	17	&	9	&	24	&	17	&	8	&	211208.264	&	-0.005	&	13.4403	&	a	&	308.99	\\
26	&	0	&	26	&	25	&	0	&	25	&	211238.030	&	0.041	&	25.9387	&	a	&	89.18	\\
25	&	18	&	8	&	24	&	18	&	7	&	211279.860	&	0.001	&	12.0402	&	a	&	336.00	\\
25	&	19	&	7	&	24	&	19	&	6	&	211356.596	&	0.014	&	10.5602	&	a	&	364.50	\\
25	&	4	&	22	&	24	&	4	&	21	&	211387.864	&	-0.030	&	24.3588	&	a	&	96.99	\\
25	&	4	&	21	&	24	&	4	&	20	&	211754.476	&	-0.023	&	24.3591	&	a	&	97.03	\\
27	&	0	&	27	&	26	&	0	&	26	&	219204.852	&	-0.057	&	26.9384	&	a	&	96.22	\\
26	&	3	&	23	&	25	&	3	&	22	&	222613.281	&	0.024	&	25.6590	&	a	&	99.04	\\
48	&	5	&	44	&	48	&	4	&	45	&	223018.116	&	-0.020	&	26.9241	&	b	&	343.77	\\
24	&	2	&	23	&	23	&	1	&	22	&	223615.262	&	-0.017	&	11.4810	&	b	&	79.51	\\
27	&	2	&	26	&	26	&	2	&	25	&	224490.154	&	-0.026	&	26.8155	&	a	&	101.13	\\
49	&	5	&	45	&	49	&	4	&	46	&	225548.261	&	-0.037	&	27.3242	&	b	&	357.52	\\
27	&	1	&	26	&	26	&	1	&	25	&	226570.969	&	0.095	&	26.8590	&	a	&	100.59	\\
27	&	3	&	25	&	26	&	3	&	24	&	227651.138	&	-0.050	&	26.6543	&	a	&	105.85	\\
27	&	11	&	16	&	26	&	11	&	15	&	227774.221	&	-0.083	&	22.5190	&	a	&	193.11	\\
27	&	8	&	19	&	26	&	8	&	18	&	227778.208	&	-0.060	&	24.6301	&	a	&	148.71	\\
27	&	7	&	20	&	26	&	7	&	19	&	227835.241	&	-0.087	&	25.1856	&	a	&	137.02	\\
27	&	7	&	21	&	26	&	7	&	20	&	227835.241	&	-0.046	&	25.1856	&	a	&	137.02	\\
27	&	13	&	14	&	26	&	13	&	13	&	227845.024	&	0.042	&	20.7412	&	a	&	230.42	\\
27	&	15	&	12	&	26	&	15	&	11	&	227951.108	&	-0.081	&	18.6670	&	a	&	273.86	\\
27	&	6	&	21	&	26	&	6	&	20	&	227951.108	&	-0.023	&	25.6670	&	a	&	126.89	\\
27	&	5	&	23	&	26	&	5	&	22	&	228155.714	&	0.011	&	26.0740	&	a	&	118.34	\\
27	&	5	&	22	&	26	&	5	&	21	&	228196.540	&	-0.028	&	26.0740	&	a	&	118.35	\\
27	&	4	&	23	&	26	&	4	&	22	&	228967.170	&	-0.119	&	26.4062	&	a	&	111.44	\\
27	&	3	&	24	&	26	&	3	&	23	&	231429.068	&	0.022	&	26.6743	&	a	&	106.46	\\
27	&	2	&	25	&	26	&	2	&	24	&	231974.973	&	-0.012	&	26.8428	&	a	&	103.46	\\
28	&	1	&	27	&	27	&	1	&	26	&	234497.116	&	-0.059	&	27.8534	&	a	&	108.15	\\
26	&	2	&	25	&	25	&	1	&	24	&	234901.664	&	-0.011	&	13.3303	&	b	&	93.30	\\
29	&	1	&	29	&	28	&	1	&	28	&	235020.178	&	0.017	&	28.9368	&	a	&	111.13	\\
29	&	0	&	29	&	28	&	0	&	28	&	235145.122	&	-0.006	&	28.9378	&	a	&	111.11	\\
28	&	9	&	19	&	27	&	9	&	18	&	236193.848	&	-0.048	&	25.1076	&	a	&	169.56	\\
28	&	11	&	17	&	27	&	11	&	16	&	236206.674	&	-0.110	&	23.6791	&	a	&	200.71	\\
28	&	12	&	16	&	27	&	12	&	15	&	236236.176	&	0.052	&	22.8576	&	a	&	218.60	\\
28	&	13	&	15	&	27	&	13	&	14	&	236276.598	&	-0.011	&	21.9647	&	a	&	238.02	\\
28	&	7	&	21	&	27	&	7	&	20	&	236288.325	&	-0.070	&	26.2504	&	a	&	144.62	\\
28	&	7	&	22	&	27	&	7	&	21	&	236288.325	&	-0.004	&	26.2504	&	a	&	144.62	\\
28	&	14	&	14	&	27	&	14	&	13	&	236326.451	&	-0.035	&	21.0004	&	a	&	258.98	\\
28	&	2	&	26	&	27	&	2	&	25	&	240362.646	&	0.007	&	27.8417	&	a	&	111.20	\\
29	&	9	&	20	&	28	&	9	&	19	&	244631.909	&	-0.103	&	26.2074	&	a	&	177.44	\\
29	&	11	&	18	&	28	&	11	&	17	&	244638.822	&	-0.034	&	24.8281	&	a	&	208.59	\\
29	&	13	&	16	&	28	&	13	&	15	&	244707.482	&	0.027	&	23.1729	&	a	&	245.91	\\
29	&	5	&	24	&	28	&	5	&	23	&	245216.694	&	-0.042	&	28.1378	&	a	&	133.85	\\
29	&	2	&	27	&	28	&	2	&	26	&	248701.154	&	-0.076	&	28.8392	&	a	&	119.21	\\
29	&	3	&	26	&	28	&	3	&	25	&	249042.252	&	-0.028	&	28.7027	&	a	&	122.20	\\
71	&	3	&	69	&	70	&	2	&	68	&	581731.107	&	0.002	&	50.9583	&	b	&	696.18	\\
69	&	10	&	60	&	68	&	10	&	59	&	581801.782	&	0.012	&	67.5542	&	a	&	738.00	\\
69	&	10	&	59	&	68	&	10	&	58	&	581806.439	&	-0.045	&	67.5542	&	a	&	738.00	\\
18	&	13	&	6	&	18	&	12	&	7	&	582029.164	&	-0.023	&	5.0897	&	b	&	160.34	\\
19	&	13	&	7	&	19	&	12	&	8	&	582064.607	&	-0.027	&	5.8179	&	b	&	165.68	\\
22	&	13	&	10	&	22	&	12	&	11	&	582177.124	&	0.106	&	7.8913	&	b	&	183.42	\\
69	&	9	&	60	&	68	&	9	&	59	&	582505.572	&	0.021	&	67.8299	&	a	&	723.50	\\
59	&	13	&	46	&	59	&	12	&	47	&	582556.178	&	-0.016	&	30.0532	&	b	&	610.11	\\
57	&	13	&	44	&	57	&	12	&	45	&	582683.177	&	0.033	&	28.8600	&	b	&	577.22	\\
35	&	13	&	22	&	35	&	12	&	23	&	582685.666	&	0.032	&	15.9398	&	b	&	289.51	\\
56	&	13	&	44	&	56	&	12	&	45	&	582735.651	&	0.019	&	28.2657	&	b	&	561.20	\\
37	&	13	&	25	&	37	&	12	&	26	&	582751.975	&	0.000	&	17.1194	&	b	&	310.05	\\
51	&	13	&	39	&	51	&	12	&	40	&	582900.732	&	-0.045	&	25.3134	&	b	&	485.28	\\
44	&	13	&	32	&	44	&	12	&	33	&	582912.908	&	-0.005	&	21.2162	&	b	&	390.79	\\
50	&	13	&	38	&	50	&	12	&	39	&	582916.474	&	0.016	&	24.7262	&	b	&	470.94	\\
45	&	13	&	33	&	45	&	12	&	34	&	582923.809	&	0.024	&	21.8003	&	b	&	403.45	\\
49	&	13	&	36	&	49	&	12	&	37	&	582926.975	&	-0.059	&	24.1398	&	b	&	456.88	\\
68	&	6	&	62	&	67	&	6	&	61	&	583163.419	&	0.014	&	67.5275	&	a	&	673.26	\\
69	&	8	&	61	&	68	&	8	&	60	&	583883.560	&	0.048	&	68.0770	&	a	&	710.80	\\
73	&	1	&	73	&	72	&	1	&	72	&	584970.291	&	-0.010	&	72.9362	&	a	&	707.49	\\
73	&	0	&	73	&	72	&	0	&	72	&	584970.291	&	-0.016	&	72.9362	&	a	&	707.49	\\
70	&	5	&	66	&	69	&	5	&	65	&	586112.852	&	0.002	&	69.5382	&	a	&	699.36	\\
17	&	10	&	8	&	16	&	9	&	7	&	587026.949	&	-0.003	&	10.2347	&	b	&	101.47	\\
17	&	10	&	7	&	16	&	9	&	8	&	587026.949	&	-0.003	&	10.2347	&	b	&	101.47	\\
69	&	7	&	62	&	68	&	7	&	61	&	587335.352	&	0.017	&	68.3032	&	a	&	700.29	\\
71	&	4	&	68	&	70	&	4	&	67	&	587989.515	&	-0.005	&	70.6170	&	a	&	708.11	\\
71	&	3	&	68	&	70	&	3	&	67	&	588216.282	&	-0.009	&	70.6183	&	a	&	708.06	\\
70	&	4	&	66	&	69	&	4	&	65	&	588230.948	&	-0.028	&	69.5588	&	a	&	698.83	\\
70	&	15	&	56	&	69	&	15	&	55	&	589198.839	&	0.026	&	66.7881	&	a	&	854.26	\\
70	&	16	&	55	&	69	&	16	&	54	&	589220.285	&	-0.011	&	66.3451	&	a	&	878.35	\\
70	&	14	&	57	&	69	&	14	&	56	&	589227.181	&	-0.010	&	67.2026	&	a	&	831.72	\\
70	&	17	&	54	&	69	&	17	&	53	&	589282.589	&	0.029	&	65.8735	&	a	&	903.98	\\
70	&	13	&	58	&	69	&	13	&	57	&	589318.443	&	-0.020	&	67.5885	&	a	&	810.75	\\
70	&	18	&	53	&	69	&	18	&	52	&	589379.100	&	0.016	&	65.3734	&	a	&	931.13	\\
69	&	5	&	64	&	68	&	5	&	63	&	589476.394	&	0.012	&	68.5973	&	a	&	686.84	\\
70	&	12	&	59	&	69	&	12	&	58	&	589492.053	&	0.018	&	67.9459	&	a	&	791.35	\\
70	&	12	&	58	&	69	&	12	&	57	&	589492.053	&	0.000	&	67.9459	&	a	&	791.35	\\
70	&	19	&	52	&	69	&	19	&	51	&	589505.077	&	0.009	&	64.8447	&	a	&	959.81	\\
72	&	3	&	70	&	71	&	3	&	69	&	589547.823	&	-0.018	&	71.7088	&	a	&	715.58	\\
72	&	2	&	70	&	71	&	2	&	69	&	589560.420	&	-0.008	&	71.7088	&	a	&	715.58	\\
70	&	20	&	51	&	69	&	20	&	50	&	589656.905	&	0.003	&	64.2875	&	a	&	990.00	\\
70	&	21	&	50	&	69	&	21	&	49	&	589831.784	&	-0.033	&	63.7017	&	a	&	1021.68	\\
70	&	22	&	49	&	69	&	22	&	48	&	590027.647	&	-0.007	&	63.0873	&	a	&	1054.86	\\
70	&	10	&	61	&	69	&	10	&	60	&	590225.004	&	0.031	&	68.5750	&	a	&	757.40	\\
70	&	10	&	60	&	69	&	10	&	59	&	590231.067	&	0.011	&	68.5751	&	a	&	757.40	\\
70	&	23	&	48	&	69	&	23	&	47	&	590242.680	&	-0.023	&	62.4443	&	a	&	1089.51	\\
70	&	24	&	47	&	69	&	24	&	46	&	590475.568	&	-0.020	&	61.7728	&	a	&	1125.64	\\
70	&	6	&	65	&	69	&	6	&	64	&	590514.222	&	0.008	&	69.4441	&	a	&	709.16	\\
70	&	25	&	46	&	69	&	25	&	45	&	590725.141	&	-0.046	&	61.0727	&	a	&	1163.23	\\
70	&	9	&	62	&	69	&	9	&	61	&	590897.085	&	-0.040	&	68.8468	&	a	&	742.92	\\
70	&	9	&	61	&	69	&	9	&	60	&	590974.749	&	0.002	&	68.8469	&	a	&	742.93	\\
12	&	11	&	2	&	11	&	10	&	1	&	591017.927	&	0.015	&	10.5274	&	b	&	96.57	\\
12	&	11	&	1	&	11	&	10	&	2	&	591017.927	&	0.015	&	10.5274	&	b	&	96.57	\\
23	&	9	&	14	&	22	&	8	&	15	&	591272.704	&	-0.030	&	10.5432	&	b	&	121.13	\\
70	&	7	&	64	&	69	&	7	&	63	&	592141.887	&	0.021	&	69.2948	&	a	&	719.08	\\
70	&	8	&	62	&	69	&	8	&	61	&	592473.051	&	0.026	&	69.0907	&	a	&	730.28	\\
74	&	1	&	74	&	73	&	1	&	73	&	592876.923	&	-0.008	&	73.9362	&	a	&	727.00	\\
74	&	0	&	74	&	73	&	0	&	73	&	592876.923	&	-0.013	&	73.9362	&	a	&	727.00	\\
71	&	5	&	67	&	70	&	5	&	66	&	594080.307	&	-0.004	&	70.5376	&	a	&	718.91	\\
29	&	8	&	22	&	28	&	7	&	21	&	595063.200	&	0.006	&	10.9636	&	b	&	152.50	\\
18	&	10	&	8	&	17	&	9	&	9	&	595479.907	&	0.025	&	10.3954	&	b	&	106.25	\\
18	&	10	&	9	&	17	&	9	&	8	&	595479.907	&	0.025	&	10.3954	&	b	&	106.25	\\
72	&	4	&	69	&	71	&	4	&	68	&	595890.098	&	0.003	&	71.6161	&	a	&	727.72	\\
71	&	4	&	67	&	70	&	4	&	66	&	595949.234	&	0.015	&	70.5547	&	a	&	718.45	\\
70	&	7	&	63	&	69	&	7	&	62	&	596200.522	&	0.040	&	69.3164	&	a	&	719.88	\\
70	&	5	&	65	&	69	&	5	&	64	&	597381.982	&	0.007	&	69.5871	&	a	&	706.50	\\
73	&	2	&	71	&	72	&	3	&	70	&	597400.251	&	-0.031	&	52.9773	&	b	&	735.25	\\
73	&	3	&	71	&	72	&	3	&	70	&	597446.669	&	0.010	&	72.7084	&	a	&	735.25	\\
73	&	2	&	71	&	72	&	2	&	70	&	597456.985	&	0.000	&	72.7085	&	a	&	735.25	\\
71	&	15	&	57	&	70	&	15	&	56	&	597553.967	&	0.015	&	67.8335	&	a	&	873.91	\\
71	&	16	&	56	&	70	&	16	&	55	&	597571.045	&	0.005	&	67.3967	&	a	&	898.00	\\
71	&	14	&	58	&	70	&	14	&	57	&	597588.549	&	0.016	&	68.2421	&	a	&	851.38	\\
71	&	17	&	55	&	70	&	17	&	54	&	597630.313	&	0.008	&	66.9318	&	a	&	923.63	\\
71	&	13	&	59	&	70	&	13	&	58	&	597688.446	&	0.022	&	68.6226	&	a	&	830.41	\\
71	&	18	&	54	&	70	&	18	&	53	&	597724.959	&	0.018	&	66.4387	&	a	&	950.79	\\
71	&	19	&	53	&	70	&	19	&	52	&	597849.948	&	0.007	&	65.9174	&	a	&	979.47	\\
71	&	12	&	60	&	70	&	12	&	59	&	597873.990	&	0.013	&	68.9750	&	a	&	811.02	\\
71	&	12	&	59	&	70	&	12	&	58	&	597873.990	&	-0.011	&	68.9750	&	a	&	811.02	\\
71	&	20	&	52	&	70	&	20	&	51	&	598001.604	&	0.063	&	65.3680	&	a	&	1009.66	\\
71	&	22	&	50	&	70	&	22	&	49	&	598373.637	&	-0.006	&	64.1847	&	a	&	1074.54	\\
71	&	23	&	49	&	70	&	23	&	48	&	598590.108	&	-0.007	&	63.5508	&	a	&	1109.20	\\
71	&	10	&	62	&	70	&	10	&	61	&	598647.897	&	0.034	&	69.5954	&	a	&	777.09	\\
71	&	10	&	61	&	70	&	10	&	60	&	598655.695	&	0.018	&	69.5954	&	a	&	777.09	\\
71	&	6	&	66	&	70	&	6	&	65	&	598671.285	&	0.026	&	70.4468	&	a	&	728.85	\\
71	&	24	&	48	&	70	&	24	&	47	&	598824.816	&	-0.027	&	62.8887	&	a	&	1145.34	\\
71	&	9	&	63	&	70	&	9	&	62	&	599350.867	&	0.009	&	69.8633	&	a	&	762.63	\\
71	&	9	&	62	&	70	&	9	&	61	&	599447.258	&	-0.054	&	69.8635	&	a	&	762.65	\\
13	&	11	&	2	&	12	&	10	&	3	&	599474.189	&	0.011	&	10.5910	&	b	&	99.94	\\
13	&	11	&	3	&	12	&	10	&	2	&	599474.189	&	0.011	&	10.5910	&	b	&	99.94	\\
24	&	9	&	16	&	23	&	8	&	15	&	599705.411	&	-0.055	&	10.7335	&	b	&	127.61	\\
16	&	14	&	3	&	16	&	13	&	4	&	627769.897	&	-0.056	&	2.7574	&	b	&	169.90	\\
17	&	14	&	4	&	17	&	13	&	5	&	627806.870	&	-0.015	&	3.5832	&	b	&	174.68	\\
19	&	14	&	6	&	19	&	13	&	7	&	627885.681	&	0.005	&	5.1385	&	b	&	185.10	\\
21	&	14	&	8	&	21	&	13	&	9	&	627970.385	&	-0.060	&	6.5965	&	b	&	196.64	\\
23	&	14	&	10	&	23	&	13	&	11	&	628060.416	&	-0.003	&	7.9830	&	b	&	209.31	\\
24	&	14	&	11	&	24	&	13	&	12	&	628107.093	&	-0.003	&	8.6553	&	b	&	216.07	\\
25	&	14	&	12	&	25	&	13	&	13	&	628154.764	&	0.011	&	9.3160	&	b	&	223.11	\\
26	&	14	&	13	&	26	&	13	&	14	&	628203.262	&	-0.009	&	9.9665	&	b	&	230.42	\\
74	&	14	&	60	&	74	&	13	&	61	&	628230.589	&	-0.050	&	38.6582	&	b	&	911.83	\\
27	&	14	&	14	&	27	&	13	&	15	&	628252.556	&	0.024	&	10.6081	&	b	&	238.02	\\
28	&	14	&	15	&	28	&	13	&	16	&	628302.392	&	-0.016	&	11.2419	&	b	&	245.91	\\
29	&	14	&	16	&	29	&	13	&	17	&	628352.776	&	0.005	&	11.8688	&	b	&	254.07	\\
30	&	14	&	17	&	30	&	13	&	18	&	628403.496	&	0.009	&	12.4896	&	b	&	262.51	\\
32	&	14	&	19	&	32	&	13	&	20	&	628505.411	&	-0.011	&	13.7158	&	b	&	280.24	\\
74	&	5	&	69	&	73	&	5	&	68	&	628510.845	&	0.002	&	73.5435	&	a	&	787.77	\\
33	&	14	&	20	&	33	&	13	&	21	&	628556.355	&	0.003	&	14.3223	&	b	&	289.53	\\
71	&	14	&	57	&	71	&	13	&	58	&	628585.121	&	-0.028	&	36.8196	&	b	&	850.34	\\
34	&	14	&	21	&	34	&	13	&	22	&	628607.048	&	-0.011	&	14.9252	&	b	&	299.10	\\
35	&	14	&	22	&	35	&	13	&	23	&	628657.403	&	0.017	&	15.5249	&	b	&	308.95	\\
36	&	14	&	23	&	36	&	13	&	24	&	628707.188	&	0.012	&	16.1217	&	b	&	319.08	\\
37	&	14	&	24	&	37	&	13	&	25	&	628756.266	&	0.001	&	16.7161	&	b	&	329.49	\\
69	&	14	&	55	&	69	&	13	&	56	&	628776.309	&	-0.005	&	35.6034	&	b	&	810.75	\\
38	&	14	&	25	&	38	&	13	&	26	&	628804.442	&	-0.046	&	17.3083	&	b	&	340.18	\\
39	&	14	&	26	&	39	&	13	&	27	&	628851.756	&	0.083	&	17.8987	&	b	&	351.15	\\
68	&	14	&	54	&	68	&	13	&	55	&	628859.272	&	-0.001	&	34.9981	&	b	&	791.37	\\
40	&	14	&	27	&	40	&	13	&	28	&	628897.642	&	-0.003	&	18.4876	&	b	&	362.41	\\
67	&	14	&	54	&	67	&	13	&	55	&	628934.180	&	-0.037	&	34.3944	&	b	&	772.27	\\
41	&	14	&	28	&	41	&	13	&	29	&	628942.236	&	0.010	&	19.0751	&	b	&	373.94	\\
42	&	14	&	29	&	42	&	13	&	30	&	628985.211	&	-0.022	&	19.6615	&	b	&	385.76	\\
77	&	3	&	75	&	76	&	3	&	74	&	629016.274	&	-0.037	&	76.7072	&	a	&	816.54	\\
65	&	14	&	52	&	65	&	13	&	53	&	629061.114	&	-0.119	&	33.1921	&	b	&	734.91	\\
44	&	14	&	31	&	44	&	13	&	32	&	629065.787	&	0.012	&	20.8320	&	b	&	410.23	\\
45	&	14	&	32	&	45	&	13	&	33	&	629102.950	&	0.025	&	21.4163	&	b	&	422.89	\\
64	&	14	&	51	&	64	&	13	&	52	&	629113.845	&	-0.034	&	32.5933	&	b	&	716.65	\\
46	&	14	&	33	&	46	&	13	&	34	&	629137.741	&	0.010	&	22.0004	&	b	&	435.83	\\
47	&	14	&	34	&	47	&	13	&	35	&	629170.018	&	0.028	&	22.5842	&	b	&	449.05	\\
49	&	14	&	36	&	49	&	13	&	37	&	629226.068	&	0.026	&	23.7519	&	b	&	476.33	\\
61	&	14	&	48	&	61	&	13	&	49	&	629231.721	&	0.004	&	30.8057	&	b	&	663.55	\\
50	&	14	&	37	&	50	&	13	&	38	&	629249.428	&	0.017	&	24.3360	&	b	&	490.39	\\
60	&	14	&	47	&	60	&	13	&	48	&	629258.527	&	-0.006	&	30.2126	&	b	&	646.40	\\
51	&	14	&	38	&	51	&	13	&	39	&	629269.434	&	0.049	&	24.9205	&	b	&	504.73	\\
59	&	14	&	46	&	59	&	13	&	47	&	629279.555	&	-0.003	&	29.6207	&	b	&	629.54	\\
22	&	10	&	12	&	21	&	9	&	13	&	629284.212	&	-0.049	&	11.0934	&	b	&	128.20	\\
22	&	10	&	13	&	21	&	9	&	12	&	629284.212	&	-0.049	&	11.0934	&	b	&	128.20	\\
52	&	14	&	39	&	52	&	13	&	40	&	629285.760	&	0.016	&	25.5054	&	b	&	519.35	\\
58	&	14	&	45	&	58	&	13	&	46	&	629295.074	&	0.023	&	29.0299	&	b	&	612.96	\\
53	&	14	&	40	&	53	&	13	&	41	&	629298.269	&	0.008	&	26.0909	&	b	&	534.25	\\
57	&	14	&	43	&	57	&	13	&	44	&	629305.246	&	-0.018	&	28.4402	&	b	&	596.66	\\
54	&	14	&	41	&	54	&	13	&	42	&	629306.753	&	0.046	&	26.6770	&	b	&	549.43	\\
78	&	2	&	77	&	77	&	2	&	76	&	630673.652	&	0.075	&	77.8158	&	a	&	823.08	\\
78	&	1	&	77	&	77	&	1	&	76	&	630673.652	&	-0.050	&	77.8158	&	a	&	823.08	\\
75	&	16	&	60	&	74	&	16	&	59	&	630945.011	&	-0.032	&	71.5894	&	a	&	979.40	\\
75	&	15	&	61	&	74	&	15	&	60	&	630947.454	&	0.007	&	72.0029	&	a	&	955.31	\\
75	&	17	&	59	&	74	&	17	&	58	&	630990.785	&	0.020	&	71.1492	&	a	&	1005.04	\\
75	&	14	&	62	&	74	&	14	&	61	&	631009.251	&	0.000	&	72.3898	&	a	&	932.78	\\
75	&	18	&	58	&	74	&	18	&	57	&	631076.581	&	0.016	&	70.6824	&	a	&	1032.21	\\
75	&	6	&	70	&	74	&	6	&	69	&	631083.508	&	0.017	&	74.4536	&	a	&	810.36	\\
75	&	13	&	63	&	74	&	13	&	62	&	631146.773	&	0.007	&	72.7501	&	a	&	911.83	\\
75	&	13	&	62	&	74	&	13	&	61	&	631146.773	&	0.003	&	72.7501	&	a	&	911.83	\\
75	&	19	&	57	&	74	&	19	&	56	&	631196.557	&	0.013	&	70.1889	&	a	&	1060.91	\\
75	&	20	&	56	&	74	&	20	&	55	&	631346.294	&	0.014	&	69.6687	&	a	&	1091.12	\\
75	&	12	&	64	&	74	&	12	&	63	&	631384.587	&	0.043	&	73.0838	&	a	&	892.47	\\
75	&	12	&	63	&	74	&	12	&	62	&	631384.587	&	-0.038	&	73.0838	&	a	&	892.47	\\
75	&	21	&	55	&	74	&	21	&	54	&	631522.405	&	0.011	&	69.1219	&	a	&	1122.84	\\
75	&	22	&	54	&	74	&	22	&	53	&	631722.282	&	0.027	&	68.5485	&	a	&	1156.05	\\
74	&	7	&	67	&	73	&	7	&	66	&	631755.465	&	-0.011	&	73.3729	&	a	&	801.21	\\
75	&	11	&	65	&	74	&	11	&	64	&	631761.127	&	-0.022	&	73.3909	&	a	&	874.73	\\
75	&	11	&	64	&	74	&	11	&	63	&	631762.599	&	0.012	&	73.3909	&	a	&	874.73	\\
75	&	23	&	53	&	74	&	23	&	52	&	631943.783	&	-0.002	&	67.9483	&	a	&	1190.74	\\
75	&	24	&	52	&	74	&	24	&	51	&	632185.333	&	0.017	&	67.3216	&	a	&	1226.91	\\
75	&	10	&	66	&	74	&	10	&	65	&	632336.096	&	0.013	&	73.6714	&	a	&	858.65	\\
75	&	10	&	65	&	74	&	10	&	64	&	632356.452	&	0.000	&	73.6714	&	a	&	858.66	\\
79	&	1	&	79	&	78	&	1	&	78	&	632371.594	&	0.012	&	78.9363	&	a	&	828.52	\\
79	&	0	&	79	&	78	&	0	&	78	&	632371.594	&	0.010	&	78.9363	&	a	&	828.52	\\
75	&	25	&	51	&	74	&	25	&	50	&	632445.528	&	0.037	&	66.6681	&	a	&	1264.54	\\
75	&	26	&	50	&	74	&	26	&	49	&	632723.192	&	-0.001	&	65.9880	&	a	&	1303.63	\\
75	&	27	&	49	&	74	&	27	&	48	&	633017.521	&	0.033	&	65.2812	&	a	&	1344.16	\\
75	&	9	&	67	&	74	&	9	&	66	&	633161.457	&	-0.009	&	73.9251	&	a	&	844.29	\\
17	&	11	&	7	&	16	&	10	&	6	&	633306.794	&	0.031	&	11.0454	&	b	&	116.27	\\
17	&	11	&	6	&	16	&	10	&	7	&	633306.794	&	0.031	&	11.0454	&	b	&	116.27	\\
75	&	28	&	48	&	74	&	28	&	47	&	633327.518	&	-0.068	&	64.5478	&	a	&	1386.13	\\
75	&	9	&	66	&	74	&	9	&	65	&	633381.795	&	-0.007	&	73.9256	&	a	&	844.32	\\
28	&	9	&	20	&	27	&	8	&	19	&	633395.890	&	-0.109	&	11.5006	&	b	&	156.31	\\
76	&	5	&	72	&	75	&	5	&	71	&	633745.475	&	0.015	&	75.5329	&	a	&	820.64	\\
75	&	7	&	69	&	74	&	7	&	68	&	633834.261	&	-0.007	&	74.3321	&	a	&	820.63	\\
74	&	6	&	68	&	73	&	6	&	67	&	634415.440	&	-0.029	&	73.5674	&	a	&	794.29	\\
77	&	4	&	74	&	76	&	4	&	73	&	635336.223	&	0.004	&	76.6122	&	a	&	829.74	\\
77	&	3	&	74	&	76	&	3	&	73	&	635415.536	&	0.018	&	76.6127	&	a	&	829.73	\\
75	&	8	&	67	&	74	&	8	&	66	&	635686.875	&	-0.024	&	74.1549	&	a	&	831.97	\\
75	&	5	&	70	&	74	&	5	&	69	&	636199.175	&	-0.017	&	74.5330	&	a	&	808.74	\\
78	&	3	&	76	&	77	&	3	&	75	&	636902.223	&	-0.001	&	77.7069	&	a	&	837.53	\\
79	&	2	&	78	&	78	&	2	&	77	&	638563.032	&	0.064	&	78.8158	&	a	&	844.11	\\
79	&	1	&	78	&	78	&	1	&	77	&	638563.032	&	-0.036	&	78.8158	&	a	&	844.11	\\
76	&	16	&	61	&	75	&	16	&	60	&	639281.092	&	-0.010	&	72.6344	&	a	&	1000.45	\\
76	&	15	&	62	&	75	&	15	&	61	&	639288.856	&	-0.011	&	73.0425	&	a	&	976.36	\\
76	&	17	&	60	&	75	&	17	&	59	&	639323.053	&	0.010	&	72.2000	&	a	&	1026.09	\\
76	&	14	&	63	&	75	&	14	&	62	&	639358.079	&	-0.018	&	73.4243	&	a	&	953.83	\\
76	&	18	&	59	&	75	&	18	&	58	&	639406.320	&	0.014	&	71.7393	&	a	&	1053.26	\\
76	&	13	&	64	&	75	&	13	&	63	&	639505.830	&	-0.003	&	73.7799	&	a	&	932.88	\\
76	&	13	&	63	&	75	&	13	&	62	&	639505.830	&	-0.008	&	73.7799	&	a	&	932.88	\\
76	&	19	&	58	&	75	&	19	&	57	&	639524.752	&	-0.002	&	71.2523	&	a	&	1081.97	\\
76	&	20	&	57	&	75	&	20	&	56	&	639673.757	&	-0.031	&	70.7390	&	a	&	1112.18	\\
76	&	12	&	65	&	75	&	12	&	64	&	639757.808	&	0.017	&	74.1092	&	a	&	913.53	\\
76	&	12	&	64	&	75	&	12	&	63	&	639757.808	&	-0.091	&	74.1092	&	a	&	913.53	\\
76	&	21	&	56	&	75	&	21	&	55	&	639849.889	&	-0.007	&	70.1994	&	a	&	1143.90	\\
76	&	22	&	55	&	75	&	22	&	54	&	640050.348	&	0.002	&	69.6334	&	a	&	1177.12	\\
76	&	11	&	66	&	75	&	11	&	65	&	640154.402	&	-0.001	&	74.4123	&	a	&	895.80	\\
76	&	11	&	65	&	75	&	11	&	64	&	640156.256	&	-0.010	&	74.4123	&	a	&	895.80	\\
80	&	1	&	80	&	79	&	1	&	79	&	640262.605	&	0.010	&	79.9363	&	a	&	849.61	\\
80	&	0	&	80	&	79	&	0	&	79	&	640262.605	&	0.009	&	79.9363	&	a	&	849.61	\\
76	&	23	&	54	&	75	&	23	&	53	&	640272.990	&	0.011	&	69.0412	&	a	&	1211.82	\\
75	&	7	&	68	&	74	&	7	&	67	&	640636.381	&	-0.049	&	74.3877	&	a	&	822.28	\\
76	&	25	&	52	&	75	&	25	&	51	&	640778.188	&	-0.012	&	67.7778	&	a	&	1285.64	\\
76	&	10	&	66	&	75	&	10	&	65	&	640782.792	&	-0.021	&	74.6892	&	a	&	879.75	\\
76	&	9	&	68	&	75	&	9	&	67	&	641611.682	&	-0.025	&	74.9396	&	a	&	865.41	\\
77	&	5	&	73	&	76	&	5	&	72	&	641649.704	&	0.005	&	76.5318	&	a	&	841.78	\\
29	&	9	&	21	&	28	&	8	&	20	&	641806.039	&	-0.080	&	11.6925	&	b	&	164.19	\\
29	&	9	&	20	&	28	&	8	&	21	&	641806.039	&	-0.083	&	11.6925	&	b	&	164.19	\\
76	&	7	&	70	&	75	&	7	&	69	&	642114.324	&	-0.009	&	75.3380	&	a	&	841.77	\\
76	&	8	&	69	&	75	&	8	&	68	&	642454.900	&	-0.035	&	75.1607	&	a	&	852.83	\\
77	&	4	&	73	&	76	&	4	&	72	&	642463.583	&	-0.024	&	76.5376	&	a	&	841.60	\\
\hline
\hline
\end{longtable}
}

\onllongtab{6}{\begin{longtable}{ r r r r r r r r r r r }
\caption{\label{mldoutofplane}Measured transitions of the ground  vibrational state of CH$_2$DCH$_2$CN out-of-plane}\\
\hline\hline
\multicolumn{6}{c}{Transition} & \multicolumn{1}{c}{Obs. Freq.} & \multicolumn{1}{c}{obs.- calc.} & \multicolumn{1}{c}{S}& \multicolumn{1}{c}{Dipole} & \multicolumn{1}{c}{E$\mathrm{_l}$} \\
\multicolumn{1}{c}{J'} & \multicolumn{1}{c}{K'$\mathrm{_a}$} & \multicolumn{1}{c}{K'$\mathrm{_c}$} & \multicolumn{1}{c}{J"} & \multicolumn{1}{c}{K"$\mathrm{_a}$} & \multicolumn{1}{c}{K"$\mathrm{_c}$} & \multicolumn{1}{c}{(MHz)} & \multicolumn{1}{c}{(MHz)} & & & \multicolumn{1}{c}{(cm$^{-1}$)} \\
 & & & & & & & & & & \\
\endfirsthead
\multicolumn{11}{c}%
{ \tablename\ \thetable{} Measured transitions of CH$_2$DCH$_2$CN out-of-plane- continued from previous page} \\
\hline
\hline
\multicolumn{6}{c}{Transition} & \multicolumn{1}{c}{Obs. Freq.} & \multicolumn{1}{c}{obs.- calc.} & \multicolumn{1}{c}{S}& \multicolumn{1}{c}{Dipole} & \multicolumn{1}{c}{E$\mathrm{_l}$} \\
\multicolumn{1}{c}{J'} & \multicolumn{1}{c}{K'$\mathrm{_a}$} & \multicolumn{1}{c}{K'$\mathrm{_c}$} & \multicolumn{1}{c}{J"} & \multicolumn{1}{c}{K"$\mathrm{_a}$} & \multicolumn{1}{c}{K"$\mathrm{_c}$} & \multicolumn{1}{c}{(MHz)} & \multicolumn{1}{c}{(MHz)} & & & \multicolumn{1}{c}{(cm$^{-1}$)} \\
 & & & & & & & & & & \\
\hline 
\endhead
\hline 
\multicolumn{11}{r}{{\it{continued on next page}}} \\ 
\endfoot
\endlastfoot
\hline
22	&	4	&	18	&	21	&	5	&	17	&	8505.160	&	-0.007	&	3.3575	&	b	&	84.32	\\
6	&	2	&	4	&	7	&	1	&	7	&	8520.324	&	0.006	&	0.8664	&	b	&	8.58	\\
1	&	0	&	1	&	0	&	0	&	0	&	8693.720	&	0.004	&	1.0000	&	a	&	0.00	\\
29	&	4	&	25	&	29	&	4	&	26	&	8713.615	&	0.001	&	0.9523	&	a	&	137.58	\\
10	&	1	&	10	&	9	&	2	&	7	&	8777.717	&	-0.014	&	1.1077	&	b	&	15.88	\\
38	&	5	&	33	&	38	&	5	&	34	&	8862.059	&	0.000	&	1.1166	&	a	&	232.89	\\
38	&	9	&	30	&	39	&	8	&	31	&	9150.310	&	0.088	&	5.8015	&	b	&	270.62	\\
10	&	3	&	7	&	11	&	2	&	10	&	9258.390	&	-0.006	&	1.5568	&	b	&	21.87	\\
6	&	1	&	5	&	6	&	1	&	6	&	9927.536	&	0.018	&	0.3104	&	a	&	6.61	\\
13	&	2	&	11	&	13	&	2	&	12	&	9979.460	&	0.036	&	0.5423	&	a	&	29.09	\\
21	&	3	&	18	&	21	&	3	&	19	&	9984.452	&	0.021	&	0.7427	&	a	&	73.33	\\
19	&	5	&	15	&	20	&	4	&	16	&	9985.854	&	-0.039	&	2.9272	&	b	&	72.07	\\
27	&	5	&	23	&	26	&	6	&	20	&	10265.926	&	0.001	&	4.1274	&	b	&	126.75	\\
19	&	5	&	14	&	20	&	4	&	17	&	10539.037	&	-0.016	&	2.9244	&	b	&	72.05	\\
27	&	5	&	22	&	26	&	6	&	21	&	10644.847	&	-0.027	&	4.1292	&	b	&	126.75	\\
30	&	4	&	26	&	30	&	4	&	27	&	11042.694	&	-0.011	&	0.9021	&	a	&	146.32	\\
39	&	5	&	34	&	39	&	5	&	35	&	11094.789	&	-0.011	&	1.0672	&	a	&	244.26	\\
33	&	8	&	26	&	34	&	7	&	27	&	11610.053	&	0.074	&	5.0293	&	b	&	206.59	\\
33	&	8	&	25	&	34	&	7	&	28	&	11621.005	&	0.054	&	5.0292	&	b	&	206.59	\\
14	&	4	&	11	&	15	&	3	&	12	&	12058.793	&	-0.032	&	2.1552	&	b	&	41.11	\\
18	&	3	&	16	&	17	&	4	&	13	&	12382.174	&	-0.003	&	2.7638	&	b	&	55.48	\\
22	&	3	&	19	&	22	&	3	&	20	&	12721.742	&	-0.002	&	0.6935	&	a	&	79.72	\\
32	&	6	&	27	&	31	&	7	&	24	&	12898.634	&	-0.053	&	4.9010	&	b	&	177.81	\\
14	&	2	&	12	&	14	&	2	&	13	&	12930.827	&	0.052	&	0.4944	&	a	&	33.13	\\
32	&	6	&	26	&	31	&	7	&	25	&	13016.012	&	-0.051	&	4.9014	&	b	&	177.81	\\
7	&	1	&	6	&	7	&	1	&	7	&	13227.117	&	0.027	&	0.2693	&	a	&	8.58	\\
11	&	1	&	11	&	10	&	2	&	8	&	13439.551	&	-0.039	&	1.1165	&	b	&	18.82	\\
9	&	3	&	7	&	10	&	2	&	8	&	13519.020	&	-0.045	&	1.3915	&	b	&	18.82	\\
14	&	4	&	10	&	15	&	3	&	13	&	13640.468	&	-0.025	&	2.1449	&	b	&	41.06	\\
40	&	5	&	35	&	40	&	5	&	36	&	13754.633	&	-0.010	&	1.0186	&	a	&	255.93	\\
31	&	4	&	27	&	31	&	4	&	28	&	13820.718	&	-0.018	&	0.8536	&	a	&	155.35	\\
28	&	7	&	22	&	29	&	6	&	23	&	14115.276	&	-0.014	&	4.2564	&	b	&	151.18	\\
28	&	7	&	21	&	29	&	6	&	24	&	14152.262	&	-0.007	&	4.2563	&	b	&	151.18	\\
14	&	2	&	13	&	13	&	3	&	10	&	14172.439	&	0.002	&	2.0809	&	b	&	32.66	\\
4	&	2	&	3	&	5	&	1	&	4	&	15060.282	&	0.002	&	0.6499	&	b	&	5.16	\\
5	&	2	&	3	&	6	&	1	&	6	&	15209.902	&	0.020	&	0.7182	&	b	&	6.61	\\
4	&	0	&	4	&	3	&	1	&	3	&	15400.948	&	0.029	&	1.6290	&	b	&	2.38	\\
8	&	1	&	7	&	7	&	2	&	6	&	15742.581	&	0.064	&	1.5361	&	b	&	10.87	\\
23	&	3	&	20	&	23	&	3	&	21	&	15947.741	&	0.000	&	0.6477	&	a	&	86.39	\\
23	&	4	&	20	&	22	&	5	&	17	&	16299.113	&	0.032	&	3.5581	&	b	&	90.72	\\
15	&	2	&	13	&	15	&	2	&	14	&	16371.830	&	0.052	&	0.4527	&	a	&	37.45	\\
23	&	6	&	18	&	24	&	5	&	19	&	16632.881	&	-0.048	&	3.4829	&	b	&	104.40	\\
23	&	6	&	17	&	24	&	5	&	20	&	16752.974	&	-0.045	&	3.4825	&	b	&	104.39	\\
18	&	3	&	15	&	17	&	4	&	14	&	16865.617	&	0.051	&	2.8063	&	b	&	55.47	\\
2	&	1	&	2	&	1	&	1	&	1	&	16914.335	&	0.001	&	1.5000	&	a	&	0.97	\\
8	&	1	&	7	&	8	&	1	&	8	&	16988.077	&	0.043	&	0.2383	&	a	&	10.83	\\
13	&	2	&	11	&	12	&	3	&	10	&	16998.902	&	0.054	&	2.0936	&	b	&	28.86	\\
2	&	0	&	2	&	1	&	0	&	1	&	17379.240	&	0.004	&	1.9998	&	a	&	0.29	\\
1	&	1	&	0	&	1	&	0	&	1	&	20912.340	&	0.022	&	1.5000	&	b	&	0.29	\\
2	&	1	&	1	&	2	&	0	&	2	&	21393.790	&	0.010	&	2.4712	&	b	&	0.87	\\
3	&	1	&	2	&	3	&	0	&	3	&	22131.110	&	0.015	&	3.3993	&	b	&	1.74	\\
3	&	1	&	3	&	2	&	1	&	2	&	25366.350	&	0.025	&	2.6666	&	a	&	1.54	\\
3	&	0	&	3	&	2	&	0	&	2	&	26048.440	&	0.055	&	2.9992	&	a	&	0.87	\\
3	&	2	&	2	&	2	&	2	&	1	&	26081.880	&	0.075	&	1.6667	&	a	&	3.63	\\
3	&	2	&	1	&	2	&	2	&	0	&	26114.200	&	-0.066	&	1.6667	&	a	&	3.63	\\
3	&	1	&	2	&	2	&	1	&	1	&	26785.620	&	-0.081	&	2.6666	&	a	&	1.58	\\
1	&	1	&	1	&	0	&	0	&	0	&	29132.850	&	0.016	&	1.0000	&	b	&	0.00	\\
2	&	1	&	2	&	1	&	0	&	1	&	37353.490	&	0.038	&	1.5000	&	b	&	0.29	\\
17	&	1	&	17	&	16	&	1	&	16	&	142528.858	&	0.049	&	16.9243	&	a	&	38.88	\\
18	&	0	&	18	&	17	&	1	&	17	&	148133.398	&	0.023	&	14.1279	&	b	&	43.64	\\
17	&	1	&	16	&	16	&	1	&	15	&	149632.173	&	0.100	&	16.8969	&	a	&	40.95	\\
18	&	1	&	18	&	17	&	1	&	17	&	150801.915	&	0.067	&	17.9257	&	a	&	43.64	\\
28	&	4	&	25	&	28	&	3	&	26	&	151323.292	&	-0.020	&	15.4325	&	b	&	124.08	\\
18	&	0	&	18	&	17	&	0	&	17	&	151404.189	&	0.023	&	17.9365	&	a	&	43.53	\\
48	&	4	&	44	&	48	&	3	&	45	&	154670.839	&	0.007	&	29.8448	&	b	&	351.99	\\
55	&	6	&	49	&	55	&	5	&	50	&	155483.536	&	0.012	&	41.9160	&	b	&	469.31	\\
19	&	2	&	18	&	18	&	2	&	17	&	163656.895	&	0.006	&	18.7673	&	a	&	52.13	\\
19	&	9	&	10	&	18	&	9	&	9	&	165358.924	&	0.088	&	14.7373	&	a	&	105.41	\\
19	&	11	&	8	&	18	&	11	&	7	&	165380.203	&	0.022	&	12.6320	&	a	&	132.90	\\
19	&	7	&	13	&	18	&	7	&	12	&	165387.922	&	0.035	&	16.4215	&	a	&	83.39	\\
19	&	7	&	12	&	18	&	7	&	11	&	165387.922	&	0.033	&	16.4215	&	a	&	83.39	\\
19	&	12	&	7	&	18	&	12	&	6	&	165402.146	&	0.013	&	11.4214	&	a	&	148.69	\\
19	&	13	&	6	&	18	&	13	&	5	&	165429.794	&	0.013	&	10.1056	&	a	&	165.83	\\
19	&	6	&	14	&	18	&	6	&	13	&	165440.110	&	0.079	&	17.1057	&	a	&	74.45	\\
19	&	6	&	13	&	18	&	6	&	12	&	165440.110	&	-0.035	&	17.1057	&	a	&	74.45	\\
19	&	5	&	15	&	18	&	5	&	14	&	165543.320	&	0.039	&	17.6845	&	a	&	66.88	\\
19	&	5	&	14	&	18	&	5	&	13	&	165548.205	&	0.003	&	17.6845	&	a	&	66.88	\\
19	&	3	&	17	&	18	&	3	&	16	&	165566.094	&	0.024	&	18.5216	&	a	&	55.89	\\
19	&	4	&	16	&	18	&	4	&	15	&	165708.588	&	0.052	&	18.1575	&	a	&	60.71	\\
19	&	4	&	15	&	18	&	4	&	14	&	165833.385	&	0.010	&	18.1575	&	a	&	60.71	\\
19	&	1	&	18	&	18	&	1	&	17	&	166510.726	&	0.044	&	18.8835	&	a	&	51.22	\\
19	&	3	&	16	&	18	&	3	&	15	&	167067.988	&	0.004	&	18.5252	&	a	&	56.03	\\
20	&	1	&	20	&	19	&	1	&	19	&	167319.526	&	0.030	&	19.9274	&	a	&	53.97	\\
20	&	0	&	20	&	19	&	0	&	19	&	167738.256	&	0.052	&	19.9335	&	a	&	53.90	\\
19	&	2	&	17	&	18	&	2	&	16	&	169057.543	&	0.064	&	18.7987	&	a	&	53.12	\\
20	&	9	&	12	&	19	&	9	&	11	&	174065.366	&	0.033	&	15.9505	&	a	&	110.93	\\
20	&	10	&	11	&	19	&	10	&	10	&	174069.457	&	0.020	&	15.0005	&	a	&	123.99	\\
20	&	8	&	13	&	19	&	8	&	12	&	174074.868	&	0.020	&	16.8005	&	a	&	99.23	\\
20	&	11	&	10	&	19	&	11	&	9	&	174083.423	&	-0.023	&	13.9505	&	a	&	138.42	\\
20	&	13	&	8	&	19	&	13	&	7	&	174133.208	&	0.044	&	11.5504	&	a	&	171.35	\\
20	&	14	&	6	&	19	&	14	&	5	&	174166.584	&	0.007	&	10.2003	&	a	&	189.85	\\
20	&	6	&	14	&	19	&	6	&	13	&	174167.838	&	-0.058	&	18.2004	&	a	&	79.97	\\
20	&	15	&	6	&	19	&	15	&	5	&	174204.765	&	-0.006	&	8.7503	&	a	&	209.70	\\
20	&	3	&	18	&	19	&	3	&	17	&	174251.050	&	0.049	&	19.5440	&	a	&	61.41	\\
20	&	5	&	16	&	19	&	5	&	15	&	174289.302	&	0.011	&	18.7502	&	a	&	72.40	\\
20	&	5	&	15	&	19	&	5	&	14	&	174297.109	&	-0.009	&	18.7502	&	a	&	72.41	\\
16	&	2	&	15	&	15	&	1	&	14	&	174413.863	&	0.022	&	6.3153	&	b	&	36.25	\\
20	&	4	&	16	&	19	&	4	&	15	&	174648.267	&	0.088	&	19.1995	&	a	&	66.25	\\
20	&	1	&	19	&	19	&	1	&	18	&	174861.548	&	0.048	&	19.8754	&	a	&	56.77	\\
21	&	1	&	21	&	20	&	1	&	20	&	175566.082	&	0.057	&	20.9280	&	a	&	59.55	\\
21	&	0	&	21	&	20	&	0	&	20	&	175910.461	&	0.010	&	20.9326	&	a	&	59.50	\\
20	&	3	&	17	&	19	&	3	&	16	&	176120.441	&	0.020	&	19.5497	&	a	&	61.61	\\
21	&	1	&	21	&	20	&	0	&	20	&	177311.132	&	0.020	&	17.2755	&	b	&	59.50	\\
20	&	2	&	18	&	19	&	2	&	17	&	177965.421	&	0.021	&	19.8080	&	a	&	58.76	\\
27	&	5	&	22	&	27	&	4	&	23	&	178625.854	&	-0.024	&	14.9558	&	b	&	121.15	\\
38	&	4	&	35	&	38	&	3	&	36	&	178861.263	&	0.026	&	19.0072	&	b	&	220.65	\\
22	&	0	&	22	&	21	&	1	&	21	&	182686.166	&	0.024	&	18.2760	&	b	&	65.41	\\
21	&	9	&	13	&	20	&	9	&	12	&	182772.373	&	0.037	&	17.1434	&	a	&	116.73	\\
21	&	10	&	12	&	20	&	10	&	11	&	182773.915	&	0.035	&	16.2386	&	a	&	129.79	\\
21	&	12	&	10	&	20	&	12	&	9	&	182807.831	&	0.033	&	14.1433	&	a	&	160.01	\\
21	&	7	&	14	&	20	&	7	&	13	&	182823.264	&	-0.007	&	18.6672	&	a	&	94.72	\\
21	&	7	&	15	&	20	&	7	&	14	&	182823.264	&	0.000	&	18.6672	&	a	&	94.72	\\
23	&	1	&	22	&	22	&	2	&	21	&	182832.163	&	-0.003	&	11.3730	&	b	&	75.66	\\
21	&	14	&	8	&	20	&	14	&	7	&	182870.150	&	0.011	&	11.6670	&	a	&	195.66	\\
21	&	15	&	7	&	20	&	15	&	6	&	182909.520	&	0.048	&	10.2860	&	a	&	215.51	\\
21	&	3	&	19	&	20	&	3	&	18	&	182921.801	&	0.019	&	20.5639	&	a	&	67.22	\\
21	&	16	&	6	&	20	&	16	&	5	&	182953.500	&	-0.006	&	8.8098	&	a	&	236.71	\\
21	&	5	&	17	&	20	&	5	&	16	&	183040.065	&	0.024	&	19.8097	&	a	&	78.22	\\
21	&	5	&	16	&	20	&	5	&	15	&	183052.204	&	0.015	&	19.8097	&	a	&	78.22	\\
21	&	1	&	20	&	20	&	1	&	19	&	183156.491	&	0.028	&	20.8668	&	a	&	62.60	\\
21	&	4	&	18	&	20	&	4	&	17	&	183235.279	&	0.045	&	20.2373	&	a	&	72.05	\\
29	&	5	&	25	&	29	&	4	&	26	&	183324.143	&	0.007	&	16.1220	&	b	&	137.58	\\
22	&	5	&	17	&	22	&	4	&	18	&	183340.741	&	0.024	&	11.6690	&	b	&	84.61	\\
30	&	5	&	26	&	30	&	4	&	27	&	183349.101	&	0.013	&	16.7711	&	b	&	146.32	\\
28	&	5	&	24	&	28	&	4	&	25	&	183371.270	&	0.029	&	15.4730	&	b	&	129.13	\\
27	&	5	&	23	&	27	&	4	&	24	&	183475.472	&	0.042	&	14.8256	&	b	&	120.98	\\
21	&	4	&	17	&	20	&	4	&	16	&	183482.250	&	0.051	&	20.2374	&	a	&	72.07	\\
26	&	5	&	22	&	26	&	4	&	23	&	183622.883	&	0.017	&	14.1812	&	b	&	113.11	\\
47	&	6	&	41	&	47	&	5	&	42	&	183663.482	&	-0.046	&	30.1738	&	b	&	347.25	\\
32	&	5	&	28	&	32	&	4	&	29	&	183679.458	&	0.019	&	18.0612	&	b	&	164.66	\\
25	&	5	&	21	&	25	&	4	&	22	&	183801.037	&	0.018	&	13.5407	&	b	&	105.54	\\
22	&	1	&	22	&	21	&	1	&	21	&	183805.585	&	0.016	&	21.9283	&	a	&	65.41	\\
24	&	5	&	20	&	24	&	4	&	21	&	183998.807	&	0.021	&	12.9050	&	b	&	98.26	\\
33	&	5	&	29	&	33	&	4	&	30	&	184018.409	&	0.013	&	18.6975	&	b	&	174.27	\\
38	&	2	&	36	&	38	&	1	&	37	&	184050.879	&	-0.018	&	13.3909	&	b	&	214.15	\\
22	&	0	&	22	&	21	&	0	&	21	&	184086.807	&	0.004	&	21.9318	&	a	&	65.36	\\
23	&	5	&	19	&	23	&	4	&	20	&	184206.554	&	-0.004	&	12.2744	&	b	&	91.27	\\
20	&	5	&	15	&	20	&	4	&	16	&	184294.894	&	0.003	&	10.4236	&	b	&	72.07	\\
22	&	5	&	18	&	22	&	4	&	19	&	184416.268	&	0.018	&	11.6493	&	b	&	84.57	\\
34	&	5	&	30	&	34	&	4	&	31	&	184495.975	&	0.021	&	19.3245	&	b	&	184.17	\\
21	&	5	&	17	&	21	&	4	&	18	&	184621.271	&	-0.001	&	11.0296	&	b	&	78.17	\\
19	&	5	&	14	&	19	&	4	&	15	&	184645.975	&	0.023	&	9.8112	&	b	&	66.25	\\
20	&	5	&	16	&	20	&	4	&	17	&	184816.474	&	0.010	&	10.4153	&	b	&	72.05	\\
33	&	1	&	32	&	33	&	0	&	33	&	184881.305	&	0.072	&	6.6444	&	b	&	157.08	\\
18	&	5	&	13	&	18	&	4	&	14	&	184931.148	&	0.024	&	9.2043	&	b	&	60.71	\\
19	&	5	&	15	&	19	&	4	&	16	&	184997.996	&	-0.003	&	9.8059	&	b	&	66.23	\\
35	&	5	&	31	&	35	&	4	&	32	&	185128.989	&	-0.016	&	19.9392	&	b	&	194.35	\\
17	&	5	&	12	&	17	&	4	&	13	&	185161.534	&	0.028	&	8.6021	&	b	&	55.48	\\
18	&	5	&	14	&	18	&	4	&	15	&	185163.272	&	0.018	&	9.2011	&	b	&	60.71	\\
21	&	3	&	18	&	20	&	3	&	17	&	185204.626	&	0.027	&	20.5725	&	a	&	67.48	\\
22	&	1	&	22	&	21	&	0	&	21	&	185206.240	&	0.010	&	18.2990	&	b	&	65.36	\\
17	&	5	&	13	&	17	&	4	&	14	&	185310.689	&	0.024	&	8.6001	&	b	&	55.47	\\
16	&	5	&	12	&	16	&	4	&	13	&	185439.572	&	-0.006	&	8.0022	&	b	&	50.53	\\
15	&	5	&	10	&	15	&	4	&	11	&	185493.786	&	0.005	&	7.4069	&	b	&	45.88	\\
18	&	2	&	17	&	17	&	1	&	16	&	185558.635	&	0.006	&	7.5953	&	b	&	45.94	\\
14	&	5	&	9	&	14	&	4	&	10	&	185610.074	&	0.017	&	6.8115	&	b	&	41.52	\\
14	&	5	&	10	&	14	&	4	&	11	&	185642.960	&	0.090	&	6.8112	&	b	&	41.52	\\
13	&	5	&	9	&	13	&	4	&	10	&	185719.028	&	-0.050	&	6.2153	&	b	&	37.45	\\
12	&	5	&	8	&	12	&	4	&	9	&	185780.191	&	0.023	&	5.6166	&	b	&	33.67	\\
36	&	5	&	32	&	36	&	4	&	33	&	185933.927	&	-0.013	&	20.5386	&	b	&	204.82	\\
22	&	1	&	21	&	21	&	1	&	20	&	191400.724	&	0.056	&	21.8580	&	a	&	68.71	\\
23	&	1	&	23	&	22	&	1	&	22	&	192038.951	&	-0.004	&	22.9286	&	a	&	71.54	\\
23	&	0	&	23	&	22	&	0	&	22	&	192267.161	&	0.043	&	22.9312	&	a	&	71.50	\\
23	&	2	&	22	&	22	&	2	&	21	&	197330.242	&	0.023	&	22.7894	&	a	&	75.66	\\
23	&	1	&	22	&	22	&	1	&	21	&	199601.120	&	0.024	&	22.8495	&	a	&	75.10	\\
44	&	5	&	40	&	44	&	4	&	41	&	200150.336	&	-0.037	&	24.4636	&	b	&	298.80	\\
23	&	10	&	14	&	22	&	10	&	13	&	200183.163	&	0.011	&	18.6528	&	a	&	142.28	\\
23	&	9	&	15	&	22	&	9	&	14	&	200187.961	&	0.009	&	19.4789	&	a	&	129.22	\\
23	&	11	&	13	&	22	&	11	&	12	&	200192.255	&	0.003	&	17.7397	&	a	&	156.71	\\
23	&	3	&	21	&	22	&	3	&	20	&	200213.919	&	0.030	&	22.5973	&	a	&	79.72	\\
23	&	13	&	11	&	22	&	13	&	10	&	200239.957	&	-0.016	&	15.6527	&	a	&	189.65	\\
23	&	14	&	10	&	22	&	14	&	9	&	200275.102	&	-0.013	&	14.4787	&	a	&	208.15	\\
23	&	15	&	9	&	22	&	15	&	8	&	200316.428	&	0.042	&	13.2178	&	a	&	228.01	\\
23	&	16	&	8	&	22	&	16	&	7	&	200363.098	&	-0.032	&	11.8699	&	a	&	249.21	\\
23	&	6	&	18	&	22	&	6	&	17	&	200369.921	&	-0.004	&	21.4353	&	a	&	98.27	\\
23	&	6	&	17	&	22	&	6	&	16	&	200370.868	&	-0.019	&	21.4353	&	a	&	98.27	\\
23	&	17	&	7	&	22	&	17	&	6	&	200414.871	&	-0.006	&	10.4351	&	a	&	271.75	\\
24	&	0	&	24	&	23	&	0	&	23	&	200450.999	&	-0.003	&	23.9308	&	a	&	77.92	\\
23	&	5	&	19	&	22	&	5	&	18	&	200555.950	&	0.017	&	21.9132	&	a	&	90.72	\\
23	&	5	&	18	&	22	&	5	&	17	&	200583.328	&	-0.028	&	21.9132	&	a	&	90.72	\\
23	&	4	&	20	&	22	&	4	&	19	&	200765.597	&	-0.028	&	22.3029	&	a	&	84.57	\\
28	&	2	&	26	&	27	&	3	&	25	&	201109.133	&	-0.022	&	8.6888	&	b	&	115.98	\\
24	&	1	&	24	&	23	&	0	&	23	&	201158.187	&	-0.009	&	20.3402	&	b	&	77.92	\\
23	&	4	&	19	&	22	&	4	&	18	&	201219.120	&	-0.005	&	22.3033	&	a	&	84.61	\\
42	&	6	&	36	&	42	&	5	&	37	&	202607.143	&	0.029	&	24.9603	&	b	&	280.81	\\
45	&	5	&	41	&	45	&	4	&	42	&	203030.308	&	-0.047	&	24.8177	&	b	&	311.82	\\
23	&	3	&	20	&	22	&	3	&	19	&	203439.898	&	0.011	&	22.6142	&	a	&	80.14	\\
25	&	1	&	24	&	24	&	2	&	23	&	203474.049	&	0.015	&	13.4743	&	b	&	89.10	\\
23	&	2	&	21	&	22	&	2	&	20	&	204412.807	&	0.013	&	22.8227	&	a	&	77.46	\\
24	&	1	&	23	&	23	&	1	&	22	&	207765.974	&	-0.042	&	23.8417	&	a	&	81.76	\\
25	&	0	&	25	&	24	&	1	&	24	&	207930.743	&	0.006	&	21.3481	&	b	&	84.63	\\
22	&	2	&	21	&	21	&	1	&	20	&	208169.578	&	-0.020	&	10.8238	&	b	&	68.71	\\
40	&	6	&	34	&	40	&	5	&	35	&	208426.395	&	0.011	&	23.2737	&	b	&	256.39	\\
25	&	0	&	25	&	24	&	0	&	24	&	208637.929	&	-0.003	&	24.9304	&	a	&	84.60	\\
24	&	3	&	22	&	23	&	3	&	21	&	208832.076	&	0.004	&	23.6112	&	a	&	86.39	\\
24	&	10	&	15	&	23	&	10	&	14	&	208887.975	&	-0.010	&	19.8340	&	a	&	148.96	\\
24	&	11	&	14	&	23	&	11	&	13	&	208894.805	&	-0.016	&	18.9590	&	a	&	163.39	\\
24	&	9	&	16	&	23	&	9	&	15	&	208896.597	&	-0.011	&	20.6257	&	a	&	135.89	\\
24	&	12	&	13	&	23	&	12	&	12	&	208913.294	&	-0.006	&	18.0006	&	a	&	179.18	\\
24	&	8	&	17	&	23	&	8	&	16	&	208927.129	&	0.004	&	21.3340	&	a	&	124.20	\\
24	&	13	&	12	&	23	&	13	&	11	&	208941.021	&	-0.012	&	16.9589	&	a	&	196.33	\\
24	&	14	&	11	&	23	&	14	&	10	&	208976.443	&	-0.016	&	15.8339	&	a	&	214.83	\\
24	&	7	&	17	&	23	&	7	&	16	&	208991.148	&	-0.025	&	21.9589	&	a	&	113.89	\\
24	&	7	&	18	&	23	&	7	&	17	&	208991.148	&	0.013	&	21.9589	&	a	&	113.89	\\
24	&	15	&	10	&	23	&	15	&	9	&	209018.496	&	-0.023	&	14.6255	&	a	&	234.69	\\
24	&	16	&	9	&	23	&	16	&	8	&	209066.456	&	-0.015	&	13.3338	&	a	&	255.89	\\
24	&	6	&	19	&	23	&	6	&	18	&	209110.898	&	-0.009	&	22.5005	&	a	&	104.95	\\
24	&	6	&	18	&	23	&	6	&	17	&	209112.431	&	-0.018	&	22.5005	&	a	&	104.95	\\
24	&	5	&	20	&	23	&	5	&	19	&	209320.973	&	-0.013	&	22.9584	&	a	&	97.41	\\
24	&	5	&	19	&	23	&	5	&	18	&	209361.034	&	0.018	&	22.9584	&	a	&	97.41	\\
24	&	4	&	21	&	23	&	4	&	20	&	209528.750	&	-0.009	&	23.3315	&	a	&	91.27	\\
24	&	4	&	20	&	23	&	4	&	19	&	210128.077	&	0.024	&	23.3321	&	a	&	91.32	\\
39	&	6	&	33	&	39	&	5	&	34	&	210903.066	&	-0.004	&	22.4826	&	b	&	244.63	\\
25	&	1	&	24	&	24	&	1	&	23	&	215904.186	&	-0.037	&	24.8346	&	a	&	88.69	\\
26	&	1	&	26	&	25	&	1	&	25	&	216709.260	&	0.030	&	25.9290	&	a	&	91.58	\\
26	&	0	&	26	&	25	&	0	&	25	&	216827.371	&	0.029	&	25.9301	&	a	&	91.56	\\
39	&	6	&	34	&	39	&	5	&	35	&	220895.121	&	0.027	&	22.1752	&	b	&	244.26	\\
44	&	6	&	39	&	44	&	5	&	40	&	221000.246	&	0.022	&	25.5516	&	b	&	305.48	\\
45	&	6	&	40	&	45	&	5	&	41	&	221403.570	&	0.022	&	26.2021	&	b	&	318.59	\\
37	&	6	&	32	&	37	&	5	&	33	&	221442.641	&	-0.036	&	20.8092	&	b	&	221.81	\\
32	&	6	&	26	&	32	&	5	&	27	&	221580.826	&	0.008	&	17.4900	&	b	&	170.85	\\
25	&	3	&	22	&	24	&	3	&	21	&	221701.029	&	0.013	&	24.6520	&	a	&	94.02	\\
25	&	2	&	23	&	24	&	2	&	22	&	221775.867	&	-0.028	&	24.8219	&	a	&	91.38	\\
36	&	6	&	31	&	36	&	5	&	32	&	221783.590	&	0.004	&	20.1298	&	b	&	211.02	\\
49	&	3	&	46	&	49	&	2	&	47	&	221905.532	&	0.019	&	20.2896	&	b	&	358.79	\\
46	&	6	&	41	&	46	&	5	&	42	&	221972.767	&	-0.026	&	26.8382	&	b	&	331.99	\\
26	&	2	&	25	&	25	&	2	&	24	&	222378.448	&	0.002	&	25.7972	&	a	&	96.24	\\
30	&	6	&	24	&	30	&	5	&	25	&	223124.915	&	0.049	&	16.1720	&	b	&	152.47	\\
27	&	1	&	26	&	26	&	2	&	25	&	223206.302	&	-0.030	&	15.6299	&	b	&	103.66	\\
32	&	6	&	27	&	32	&	5	&	28	&	223325.004	&	0.036	&	17.4578	&	b	&	170.79	\\
48	&	6	&	43	&	48	&	5	&	44	&	223670.889	&	0.008	&	28.0555	&	b	&	359.64	\\
31	&	6	&	26	&	31	&	5	&	27	&	223710.153	&	-0.049	&	16.8040	&	b	&	161.47	\\
29	&	6	&	23	&	29	&	5	&	24	&	223740.591	&	0.028	&	15.5256	&	b	&	143.72	\\
43	&	3	&	41	&	43	&	2	&	42	&	223877.433	&	-0.001	&	13.3561	&	b	&	271.88	\\
26	&	1	&	25	&	25	&	1	&	24	&	224024.233	&	-0.021	&	25.8285	&	a	&	95.89	\\
30	&	6	&	25	&	30	&	5	&	26	&	224082.227	&	-0.002	&	16.1563	&	b	&	152.43	\\
28	&	6	&	22	&	28	&	5	&	23	&	224270.732	&	-0.038	&	14.8866	&	b	&	135.27	\\
29	&	6	&	24	&	29	&	5	&	25	&	224436.659	&	0.008	&	15.5147	&	b	&	143.70	\\
27	&	0	&	27	&	26	&	1	&	26	&	224577.317	&	-0.043	&	23.3825	&	b	&	98.81	\\
27	&	6	&	21	&	27	&	5	&	22	&	224727.225	&	0.005	&	14.2545	&	b	&	127.11	\\
28	&	6	&	23	&	28	&	5	&	24	&	224770.104	&	-0.072	&	14.8792	&	b	&	135.25	\\
27	&	1	&	27	&	26	&	1	&	26	&	224924.597	&	-0.033	&	26.9290	&	a	&	98.81	\\
15	&	3	&	13	&	14	&	2	&	12	&	224937.468	&	0.027	&	4.5991	&	b	&	33.56	\\
27	&	0	&	27	&	26	&	0	&	26	&	225018.660	&	-0.014	&	26.9298	&	a	&	98.80	\\
27	&	6	&	22	&	27	&	5	&	23	&	225080.515	&	0.013	&	14.2495	&	b	&	127.10	\\
26	&	6	&	20	&	26	&	5	&	21	&	225120.022	&	0.029	&	13.6288	&	b	&	119.24	\\
25	&	6	&	19	&	25	&	5	&	20	&	225457.701	&	-0.010	&	13.0089	&	b	&	111.67	\\
25	&	6	&	20	&	25	&	5	&	21	&	225626.594	&	0.015	&	13.0068	&	b	&	111.67	\\
24	&	6	&	18	&	24	&	5	&	19	&	225747.708	&	-0.013	&	12.3943	&	b	&	104.40	\\
24	&	6	&	19	&	24	&	5	&	20	&	225861.555	&	-0.028	&	12.3929	&	b	&	104.39	\\
23	&	6	&	17	&	23	&	5	&	18	&	225996.301	&	0.014	&	11.7845	&	b	&	97.41	\\
26	&	3	&	24	&	25	&	3	&	23	&	226006.141	&	-0.005	&	25.6344	&	a	&	100.61	\\
23	&	6	&	18	&	23	&	5	&	19	&	226071.609	&	-0.053	&	11.7836	&	b	&	97.41	\\
26	&	10	&	16	&	25	&	10	&	15	&	226298.040	&	-0.017	&	22.1546	&	a	&	163.18	\\
26	&	11	&	15	&	25	&	11	&	14	&	226299.334	&	-0.010	&	21.3469	&	a	&	177.61	\\
26	&	9	&	17	&	25	&	9	&	16	&	226315.629	&	-0.091	&	22.8853	&	a	&	150.12	\\
26	&	13	&	13	&	25	&	13	&	12	&	226341.161	&	-0.003	&	19.5006	&	a	&	210.56	\\
26	&	8	&	19	&	25	&	8	&	18	&	226360.507	&	-0.032	&	23.5392	&	a	&	138.43	\\
26	&	8	&	18	&	25	&	8	&	17	&	226360.507	&	-0.034	&	23.5392	&	a	&	138.43	\\
26	&	14	&	12	&	25	&	14	&	11	&	226376.644	&	-0.038	&	18.4621	&	a	&	229.07	\\
26	&	15	&	11	&	25	&	15	&	10	&	226419.853	&	-0.084	&	17.3467	&	a	&	248.92	\\
26	&	7	&	20	&	25	&	7	&	19	&	226447.359	&	0.030	&	24.1160	&	a	&	128.12	\\
26	&	7	&	19	&	25	&	7	&	18	&	226447.359	&	-0.081	&	24.1160	&	a	&	128.12	\\
26	&	6	&	21	&	25	&	6	&	20	&	226604.034	&	-0.017	&	24.6159	&	a	&	119.19	\\
26	&	6	&	20	&	25	&	6	&	19	&	226607.781	&	0.010	&	24.6159	&	a	&	119.19	\\
26	&	5	&	22	&	25	&	5	&	21	&	226864.385	&	-0.046	&	25.0384	&	a	&	111.67	\\
26	&	5	&	21	&	25	&	5	&	20	&	226945.488	&	0.000	&	25.0384	&	a	&	111.67	\\
26	&	4	&	23	&	25	&	4	&	22	&	227042.567	&	-0.018	&	25.3816	&	a	&	105.54	\\
26	&	2	&	24	&	25	&	2	&	23	&	230366.499	&	-0.024	&	25.8185	&	a	&	98.78	\\
26	&	3	&	23	&	25	&	3	&	22	&	230815.001	&	0.015	&	25.6693	&	a	&	101.41	\\
28	&	1	&	28	&	27	&	1	&	27	&	233136.779	&	-0.007	&	27.9290	&	a	&	106.31	\\
28	&	0	&	28	&	27	&	0	&	27	&	233211.372	&	-0.036	&	27.9296	&	a	&	106.30	\\
27	&	11	&	17	&	26	&	11	&	16	&	235001.250	&	-0.024	&	22.5193	&	a	&	185.16	\\
27	&	10	&	18	&	26	&	10	&	17	&	235003.275	&	-0.025	&	23.2971	&	a	&	170.73	\\
27	&	12	&	16	&	26	&	12	&	15	&	235014.661	&	-0.037	&	21.6674	&	a	&	200.95	\\
27	&	9	&	19	&	26	&	9	&	18	&	235026.176	&	-0.043	&	24.0008	&	a	&	157.67	\\
27	&	13	&	15	&	26	&	13	&	14	&	235040.114	&	-0.062	&	20.7414	&	a	&	218.11	\\
27	&	8	&	20	&	26	&	8	&	19	&	235079.233	&	-0.004	&	24.6304	&	a	&	145.98	\\
27	&	8	&	19	&	26	&	8	&	18	&	235079.233	&	-0.008	&	24.6304	&	a	&	145.98	\\
28	&	2	&	27	&	27	&	2	&	26	&	238991.357	&	-0.076	&	27.7998	&	a	&	111.35	\\
28	&	1	&	27	&	27	&	1	&	26	&	240238.941	&	-0.040	&	27.8191	&	a	&	111.10	\\
28	&	11	&	17	&	27	&	11	&	16	&	243702.950	&	-0.016	&	23.6794	&	a	&	193.00	\\
28	&	8	&	21	&	27	&	8	&	20	&	243799.325	&	-0.006	&	25.7151	&	a	&	153.82	\\
28	&	8	&	20	&	27	&	8	&	19	&	243799.325	&	-0.013	&	25.7151	&	a	&	153.82	\\
28	&	7	&	22	&	27	&	7	&	21	&	243913.271	&	0.114	&	26.2507	&	a	&	143.52	\\
28	&	6	&	23	&	27	&	6	&	22	&	244112.916	&	0.055	&	26.7148	&	a	&	134.60	\\
28	&	6	&	22	&	27	&	6	&	21	&	244121.183	&	-0.037	&	26.7148	&	a	&	134.60	\\
28	&	5	&	24	&	27	&	5	&	23	&	244423.079	&	-0.109	&	27.1069	&	a	&	127.10	\\
28	&	4	&	25	&	27	&	4	&	24	&	244527.299	&	-0.077	&	27.4238	&	a	&	120.98	\\
28	&	5	&	23	&	27	&	5	&	22	&	244577.683	&	0.014	&	27.1070	&	a	&	127.11	\\
28	&	4	&	24	&	27	&	4	&	23	&	246096.865	&	-0.093	&	27.4278	&	a	&	121.15	\\
28	&	2	&	26	&	27	&	2	&	25	&	247353.324	&	0.026	&	27.8062	&	a	&	114.43	\\
28	&	3	&	25	&	27	&	3	&	24	&	248960.772	&	-0.075	&	27.6995	&	a	&	117.11	\\
67	&	18	&	50	&	66	&	18	&	49	&	581757.146	&	-0.007	&	62.1673	&	a	&	863.83	\\
67	&	15	&	53	&	66	&	15	&	52	&	581767.715	&	0.021	&	63.6454	&	a	&	796.00	\\
67	&	19	&	49	&	66	&	19	&	48	&	581826.168	&	0.000	&	61.6149	&	a	&	889.16	\\
67	&	14	&	54	&	66	&	14	&	53	&	581872.074	&	-0.020	&	64.0785	&	a	&	776.14	\\
67	&	20	&	48	&	66	&	20	&	47	&	581922.602	&	-0.002	&	61.0326	&	a	&	915.83	\\
67	&	6	&	62	&	66	&	6	&	61	&	582016.681	&	-0.029	&	66.3847	&	a	&	668.29	\\
67	&	21	&	47	&	66	&	21	&	46	&	582043.028	&	-0.008	&	60.4206	&	a	&	943.83	\\
67	&	13	&	55	&	66	&	13	&	54	&	582050.638	&	-0.002	&	64.4818	&	a	&	757.67	\\
67	&	13	&	54	&	66	&	13	&	53	&	582050.638	&	-0.006	&	64.4818	&	a	&	757.67	\\
67	&	22	&	46	&	66	&	22	&	45	&	582184.782	&	-0.020	&	59.7786	&	a	&	973.17	\\
67	&	12	&	56	&	66	&	12	&	55	&	582328.371	&	0.012	&	64.8552	&	a	&	740.61	\\
67	&	12	&	55	&	66	&	12	&	54	&	582328.371	&	-0.080	&	64.8552	&	a	&	740.61	\\
70	&	2	&	69	&	69	&	2	&	68	&	582330.386	&	-0.033	&	69.7924	&	a	&	681.64	\\
67	&	23	&	45	&	66	&	23	&	44	&	582345.796	&	-0.006	&	59.1069	&	a	&	1003.82	\\
67	&	24	&	44	&	66	&	24	&	43	&	582524.381	&	0.026	&	58.4053	&	a	&	1035.79	\\
66	&	7	&	59	&	65	&	7	&	58	&	582691.375	&	0.028	&	65.2984	&	a	&	659.47	\\
67	&	25	&	43	&	66	&	25	&	42	&	582719.132	&	0.035	&	57.6738	&	a	&	1069.06	\\
67	&	11	&	57	&	66	&	11	&	56	&	582744.491	&	-0.100	&	65.1989	&	a	&	724.99	\\
67	&	11	&	56	&	66	&	11	&	55	&	582746.208	&	0.009	&	65.1989	&	a	&	724.99	\\
67	&	26	&	42	&	66	&	26	&	41	&	582928.887	&	-0.019	&	56.9125	&	a	&	1103.64	\\
67	&	27	&	41	&	66	&	27	&	40	&	583152.842	&	-0.008	&	56.1214	&	a	&	1139.50	\\
67	&	10	&	58	&	66	&	10	&	57	&	583359.724	&	0.037	&	65.5129	&	a	&	710.83	\\
67	&	10	&	57	&	66	&	10	&	56	&	583382.246	&	-0.001	&	65.5129	&	a	&	710.84	\\
67	&	28	&	40	&	66	&	28	&	39	&	583390.131	&	-0.014	&	55.3004	&	a	&	1176.65	\\
67	&	29	&	39	&	66	&	29	&	38	&	583640.125	&	0.002	&	54.4495	&	a	&	1215.07	\\
67	&	30	&	38	&	66	&	30	&	37	&	583902.206	&	-0.006	&	53.5688	&	a	&	1254.76	\\
67	&	31	&	37	&	66	&	31	&	36	&	584175.914	&	0.002	&	52.6583	&	a	&	1295.71	\\
67	&	9	&	59	&	66	&	9	&	58	&	584222.814	&	0.012	&	65.7968	&	a	&	698.20	\\
67	&	9	&	58	&	66	&	9	&	57	&	584463.798	&	0.045	&	65.7973	&	a	&	698.23	\\
67	&	7	&	61	&	66	&	7	&	60	&	584856.446	&	-0.034	&	66.2505	&	a	&	677.37	\\
68	&	5	&	64	&	67	&	5	&	63	&	584859.516	&	-0.009	&	67.4728	&	a	&	678.14	\\
67	&	8	&	60	&	66	&	8	&	59	&	585097.698	&	-0.019	&	66.0478	&	a	&	687.10	\\
66	&	6	&	60	&	65	&	6	&	59	&	585163.024	&	-0.003	&	65.5123	&	a	&	653.40	\\
27	&	9	&	19	&	26	&	8	&	18	&	585418.161	&	-0.085	&	11.2126	&	b	&	145.98	\\
27	&	9	&	18	&	26	&	8	&	19	&	585418.161	&	-0.090	&	11.2126	&	b	&	145.98	\\
68	&	4	&	64	&	67	&	4	&	63	&	585716.582	&	-0.034	&	67.4796	&	a	&	677.96	\\
69	&	4	&	66	&	68	&	4	&	65	&	586689.334	&	0.006	&	68.5624	&	a	&	686.91	\\
69	&	3	&	66	&	68	&	3	&	65	&	586758.159	&	0.005	&	68.5628	&	a	&	686.90	\\
67	&	8	&	59	&	66	&	8	&	58	&	586882.878	&	0.037	&	66.0541	&	a	&	687.37	\\
67	&	5	&	62	&	66	&	5	&	61	&	586929.418	&	-0.063	&	66.4674	&	a	&	666.93	\\
70	&	3	&	68	&	69	&	3	&	67	&	588517.311	&	-0.008	&	69.6695	&	a	&	694.52	\\
70	&	2	&	68	&	69	&	2	&	67	&	588520.464	&	-0.003	&	69.6695	&	a	&	694.52	\\
18	&	11	&	8	&	17	&	10	&	7	&	589181.422	&	-0.012	&	11.1686	&	b	&	113.25	\\
18	&	11	&	7	&	17	&	10	&	8	&	589181.422	&	-0.012	&	11.1686	&	b	&	113.25	\\
68	&	6	&	63	&	67	&	6	&	62	&	590302.417	&	-0.015	&	67.3854	&	a	&	687.70	\\
68	&	17	&	52	&	67	&	17	&	51	&	590329.076	&	0.012	&	63.7534	&	a	&	859.26	\\
68	&	16	&	53	&	67	&	16	&	52	&	590334.835	&	0.005	&	64.2389	&	a	&	836.65	\\
68	&	18	&	51	&	67	&	18	&	50	&	590362.588	&	0.003	&	63.2385	&	a	&	883.24	\\
68	&	15	&	54	&	67	&	15	&	53	&	590388.453	&	0.006	&	64.6950	&	a	&	815.41	\\
68	&	19	&	50	&	67	&	19	&	49	&	590429.134	&	0.005	&	62.6942	&	a	&	908.57	\\
71	&	2	&	70	&	70	&	2	&	69	&	590443.311	&	-0.027	&	70.7924	&	a	&	701.07	\\
71	&	1	&	70	&	70	&	1	&	69	&	590443.311	&	-0.107	&	70.7924	&	a	&	701.07	\\
68	&	14	&	55	&	67	&	14	&	54	&	590501.948	&	0.009	&	65.1217	&	a	&	795.55	\\
68	&	20	&	49	&	67	&	20	&	48	&	590524.012	&	0.005	&	62.1205	&	a	&	935.24	\\
68	&	21	&	48	&	67	&	21	&	47	&	590643.635	&	-0.008	&	61.5174	&	a	&	963.25	\\
68	&	13	&	56	&	67	&	13	&	55	&	590692.780	&	0.023	&	65.5190	&	a	&	777.09	\\
68	&	22	&	47	&	67	&	22	&	46	&	590785.258	&	-0.001	&	60.8850	&	a	&	992.59	\\
68	&	23	&	46	&	67	&	23	&	45	&	590946.692	&	0.029	&	60.2231	&	a	&	1023.25	\\
68	&	12	&	57	&	67	&	12	&	56	&	590987.344	&	0.070	&	65.8871	&	a	&	760.04	\\
68	&	12	&	56	&	67	&	12	&	55	&	590987.344	&	-0.056	&	65.8871	&	a	&	760.04	\\
68	&	24	&	45	&	67	&	24	&	44	&	591126.115	&	0.013	&	59.5318	&	a	&	1055.22	\\
68	&	25	&	44	&	67	&	25	&	43	&	591322.161	&	0.006	&	58.8111	&	a	&	1088.50	\\
68	&	11	&	58	&	67	&	11	&	57	&	591426.980	&	-0.003	&	66.2258	&	a	&	744.43	\\
68	&	11	&	57	&	67	&	11	&	56	&	591429.136	&	0.001	&	66.2258	&	a	&	744.43	\\
68	&	26	&	43	&	67	&	26	&	42	&	591533.674	&	0.019	&	58.0610	&	a	&	1123.08	\\
68	&	27	&	42	&	67	&	27	&	41	&	591759.640	&	0.011	&	57.2814	&	a	&	1158.95	\\
23	&	10	&	13	&	22	&	9	&	14	&	591794.399	&	-0.085	&	11.2235	&	b	&	129.22	\\
67	&	7	&	60	&	66	&	7	&	59	&	591918.946	&	0.040	&	66.3172	&	a	&	678.91	\\
68	&	28	&	41	&	67	&	28	&	40	&	591999.278	&	0.015	&	56.4725	&	a	&	1196.11	\\
68	&	10	&	59	&	67	&	10	&	58	&	592074.466	&	0.021	&	66.5351	&	a	&	730.29	\\
68	&	10	&	58	&	67	&	10	&	57	&	592103.637	&	0.009	&	66.5352	&	a	&	730.30	\\
68	&	9	&	60	&	67	&	9	&	59	&	592970.239	&	0.014	&	66.8149	&	a	&	717.68	\\
69	&	5	&	65	&	68	&	5	&	64	&	592985.326	&	0.029	&	68.4713	&	a	&	697.65	\\
68	&	9	&	59	&	67	&	9	&	58	&	593270.447	&	0.036	&	66.8155	&	a	&	717.72	\\
68	&	7	&	62	&	67	&	7	&	61	&	593399.949	&	0.005	&	67.2577	&	a	&	696.88	\\
69	&	4	&	65	&	68	&	4	&	64	&	593709.797	&	-0.002	&	68.4769	&	a	&	697.50	\\
67	&	6	&	61	&	66	&	6	&	60	&	593733.846	&	-0.017	&	66.5116	&	a	&	672.92	\\
68	&	8	&	61	&	67	&	8	&	60	&	593819.022	&	0.002	&	67.0614	&	a	&	706.62	\\
28	&	9	&	20	&	27	&	8	&	19	&	594076.268	&	-0.109	&	11.3955	&	b	&	153.82	\\
68	&	5	&	63	&	67	&	5	&	62	&	594778.487	&	-0.047	&	67.4553	&	a	&	686.51	\\
70	&	4	&	67	&	69	&	4	&	66	&	594790.387	&	0.030	&	69.5615	&	a	&	706.48	\\
70	&	3	&	67	&	69	&	3	&	66	&	594846.478	&	0.029	&	69.5618	&	a	&	706.47	\\
16	&	15	&	1	&	16	&	14	&	2	&	594988.033	&	0.004	&	1.9035	&	b	&	174.17	\\
70	&	15	&	55	&	70	&	14	&	56	&	594998.899	&	0.036	&	36.2480	&	b	&	855.50	\\
17	&	15	&	3	&	17	&	14	&	4	&	595022.247	&	0.059	&	2.7799	&	b	&	179.11	\\
18	&	15	&	3	&	18	&	14	&	4	&	595057.803	&	0.012	&	3.6172	&	b	&	184.33	\\
19	&	15	&	5	&	19	&	14	&	6	&	595094.759	&	0.019	&	4.4216	&	b	&	189.85	\\
14	&	12	&	2	&	13	&	11	&	3	&	595107.938	&	-0.002	&	11.5765	&	b	&	109.67	\\
14	&	12	&	3	&	13	&	11	&	2	&	595107.938	&	-0.002	&	11.5765	&	b	&	109.67	\\
20	&	15	&	6	&	20	&	14	&	7	&	595132.984	&	0.050	&	5.1980	&	b	&	195.66	\\
21	&	15	&	7	&	21	&	14	&	8	&	595172.303	&	0.037	&	5.9505	&	b	&	201.76	\\
24	&	15	&	10	&	24	&	14	&	11	&	595295.986	&	0.029	&	8.0954	&	b	&	221.80	\\
25	&	15	&	11	&	25	&	14	&	12	&	595338.674	&	-0.006	&	8.7807	&	b	&	229.07	\\
67	&	15	&	53	&	67	&	14	&	54	&	595367.963	&	0.016	&	34.3976	&	b	&	795.55	\\
26	&	15	&	12	&	26	&	14	&	13	&	595381.949	&	0.015	&	9.4541	&	b	&	236.62	\\
27	&	15	&	13	&	27	&	14	&	14	&	595425.581	&	-0.004	&	10.1173	&	b	&	244.46	\\
28	&	15	&	14	&	28	&	14	&	15	&	595469.514	&	0.025	&	10.7713	&	b	&	252.59	\\
66	&	15	&	52	&	66	&	14	&	53	&	595472.421	&	0.073	&	33.7845	&	b	&	776.14	\\
29	&	15	&	15	&	29	&	14	&	16	&	595513.499	&	-0.004	&	11.4173	&	b	&	261.01	\\
30	&	15	&	16	&	30	&	14	&	17	&	595557.455	&	-0.020	&	12.0562	&	b	&	269.72	\\
65	&	15	&	51	&	65	&	14	&	52	&	595568.011	&	0.029	&	33.1731	&	b	&	757.02	\\
31	&	15	&	17	&	31	&	14	&	18	&	595601.268	&	0.018	&	12.6888	&	b	&	278.72	\\
33	&	8	&	25	&	32	&	7	&	26	&	595621.682	&	-0.075	&	11.5080	&	b	&	187.11	\\
32	&	15	&	18	&	32	&	14	&	19	&	595644.682	&	0.013	&	13.3159	&	b	&	288.02	\\
64	&	15	&	50	&	64	&	14	&	51	&	595655.185	&	0.013	&	32.5634	&	b	&	738.19	\\
33	&	15	&	19	&	33	&	14	&	20	&	595687.560	&	-0.007	&	13.9381	&	b	&	297.60	\\
34	&	15	&	20	&	34	&	14	&	21	&	595729.769	&	-0.006	&	14.5560	&	b	&	307.47	\\
63	&	15	&	49	&	63	&	14	&	50	&	595734.256	&	0.027	&	31.9553	&	b	&	719.64	\\
35	&	15	&	21	&	35	&	14	&	22	&	595771.096	&	-0.023	&	15.1701	&	b	&	317.63	\\
62	&	15	&	48	&	62	&	14	&	49	&	595805.463	&	-0.003	&	31.3486	&	b	&	701.38	\\
36	&	15	&	22	&	36	&	14	&	23	&	595811.414	&	-0.008	&	15.7808	&	b	&	328.08	\\
37	&	15	&	23	&	37	&	14	&	24	&	595850.494	&	-0.006	&	16.3886	&	b	&	338.82	\\
61	&	15	&	47	&	61	&	14	&	48	&	595869.196	&	0.012	&	30.7435	&	b	&	683.41	\\
39	&	15	&	25	&	39	&	14	&	26	&	595924.196	&	-0.035	&	17.5970	&	b	&	361.17	\\
60	&	15	&	46	&	60	&	14	&	47	&	595925.732	&	0.049	&	30.1397	&	b	&	665.73	\\
68	&	8	&	60	&	67	&	8	&	59	&	595934.997	&	0.041	&	67.0696	&	a	&	706.95	\\
40	&	15	&	26	&	40	&	14	&	27	&	595958.486	&	-0.010	&	18.1981	&	b	&	372.78	\\
59	&	15	&	45	&	59	&	14	&	46	&	595975.263	&	0.005	&	29.5372	&	b	&	648.34	\\
41	&	15	&	27	&	41	&	14	&	28	&	595990.736	&	-0.026	&	18.7977	&	b	&	384.68	\\
58	&	15	&	44	&	58	&	14	&	45	&	596018.201	&	0.004	&	28.9359	&	b	&	631.24	\\
42	&	15	&	28	&	42	&	14	&	29	&	596020.842	&	0.018	&	19.3959	&	b	&	396.87	\\
43	&	15	&	29	&	43	&	14	&	30	&	596048.457	&	-0.016	&	19.9930	&	b	&	409.35	\\
57	&	15	&	43	&	57	&	14	&	44	&	596054.842	&	0.057	&	28.3358	&	b	&	614.42	\\
44	&	15	&	30	&	44	&	14	&	31	&	596073.459	&	-0.036	&	20.5892	&	b	&	422.12	\\
56	&	15	&	42	&	56	&	14	&	43	&	596085.311	&	0.009	&	27.7367	&	b	&	597.90	\\
45	&	15	&	31	&	45	&	14	&	32	&	596095.657	&	-0.016	&	21.1848	&	b	&	435.18	\\
55	&	15	&	41	&	55	&	14	&	42	&	596110.019	&	-0.002	&	27.1385	&	b	&	581.66	\\
46	&	15	&	32	&	46	&	14	&	33	&	596114.773	&	-0.012	&	21.7798	&	b	&	448.52	\\
54	&	15	&	40	&	54	&	14	&	41	&	596129.186	&	-0.029	&	26.5412	&	b	&	565.71	\\
47	&	15	&	33	&	47	&	14	&	34	&	596130.619	&	0.015	&	22.3745	&	b	&	462.16	\\
71	&	3	&	69	&	70	&	3	&	68	&	596623.510	&	0.027	&	70.6692	&	a	&	714.15	\\
71	&	2	&	69	&	70	&	2	&	68	&	596626.020	&	0.034	&	70.6692	&	a	&	714.15	\\
19	&	11	&	9	&	18	&	10	&	8	&	597900.664	&	-0.033	&	11.3193	&	b	&	118.47	\\
19	&	11	&	8	&	18	&	10	&	9	&	597900.664	&	-0.033	&	11.3193	&	b	&	118.47	\\
72	&	2	&	71	&	71	&	2	&	70	&	598553.381	&	0.000	&	71.7923	&	a	&	720.76	\\
72	&	1	&	71	&	71	&	1	&	70	&	598553.381	&	-0.062	&	71.7923	&	a	&	720.76	\\
69	&	6	&	64	&	68	&	6	&	63	&	598564.534	&	0.000	&	68.3857	&	a	&	707.40	\\
69	&	17	&	53	&	68	&	17	&	52	&	598934.793	&	0.005	&	64.8151	&	a	&	878.96	\\
69	&	16	&	54	&	68	&	16	&	53	&	598945.751	&	0.012	&	65.2936	&	a	&	856.34	\\
69	&	18	&	52	&	68	&	18	&	51	&	598964.568	&	0.016	&	64.3077	&	a	&	902.93	\\
69	&	15	&	55	&	68	&	15	&	54	&	599006.376	&	0.006	&	65.7431	&	a	&	835.10	\\
69	&	19	&	51	&	68	&	19	&	50	&	599028.510	&	0.028	&	63.7712	&	a	&	928.26	\\
69	&	20	&	50	&	68	&	20	&	49	&	599121.682	&	0.000	&	63.2059	&	a	&	954.94	\\
69	&	14	&	56	&	68	&	14	&	55	&	599129.303	&	0.018	&	66.1636	&	a	&	815.25	\\
69	&	21	&	49	&	68	&	21	&	48	&	599240.430	&	0.012	&	62.6115	&	a	&	982.95	\\
69	&	13	&	57	&	68	&	13	&	56	&	599332.834	&	0.017	&	66.5553	&	a	&	796.79	\\
69	&	13	&	56	&	68	&	13	&	55	&	599332.834	&	0.009	&	66.5553	&	a	&	796.79	\\
69	&	22	&	48	&	68	&	22	&	47	&	599381.774	&	-0.019	&	61.9882	&	a	&	1012.29	\\
69	&	23	&	47	&	68	&	23	&	46	&	599543.527	&	0.006	&	61.3359	&	a	&	1042.96	\\
69	&	12	&	58	&	68	&	12	&	57	&	599644.852	&	0.106	&	66.9180	&	a	&	779.75	\\
69	&	12	&	57	&	68	&	12	&	56	&	599644.852	&	-0.067	&	66.9180	&	a	&	779.75	\\
69	&	24	&	46	&	68	&	24	&	45	&	599723.800	&	0.023	&	60.6546	&	a	&	1074.94	\\
72	&	9	&	64	&	71	&	9	&	63	&	627937.473	&	0.017	&	70.8821	&	a	&	798.55	\\
71	&	7	&	64	&	70	&	7	&	63	&	628465.846	&	-0.017	&	70.3880	&	a	&	759.72	\\
72	&	8	&	65	&	71	&	8	&	64	&	628562.157	&	-0.008	&	71.1101	&	a	&	787.59	\\
32	&	9	&	24	&	31	&	8	&	23	&	628618.468	&	-0.123	&	12.1168	&	b	&	188.10	\\
72	&	9	&	63	&	71	&	9	&	62	&	628623.719	&	0.026	&	70.8840	&	a	&	798.65	\\
75	&	3	&	73	&	74	&	3	&	72	&	629019.411	&	0.101	&	74.6680	&	a	&	795.38	\\
76	&	1	&	75	&	75	&	1	&	74	&	630964.181	&	0.130	&	75.7922	&	a	&	802.25	\\
73	&	6	&	68	&	72	&	6	&	67	&	631400.183	&	0.024	&	72.3839	&	a	&	788.91	\\
72	&	8	&	64	&	71	&	8	&	63	&	632450.280	&	0.036	&	71.1328	&	a	&	788.28	\\
77	&	1	&	77	&	76	&	1	&	76	&	632940.678	&	-0.025	&	76.9284	&	a	&	808.15	\\
77	&	0	&	77	&	76	&	0	&	76	&	632940.678	&	-0.026	&	76.9284	&	a	&	808.15	\\
73	&	17	&	57	&	72	&	17	&	56	&	633323.734	&	-0.010	&	69.0451	&	a	&	960.59	\\
73	&	18	&	56	&	72	&	18	&	55	&	633336.726	&	-0.017	&	68.5655	&	a	&	984.57	\\
73	&	16	&	58	&	72	&	16	&	57	&	633357.572	&	0.009	&	69.4975	&	a	&	937.98	\\
73	&	19	&	55	&	72	&	19	&	54	&	633388.758	&	-0.015	&	68.0584	&	a	&	1009.91	\\
73	&	15	&	59	&	72	&	15	&	58	&	633448.915	&	0.006	&	69.9224	&	a	&	916.75	\\
73	&	20	&	54	&	72	&	20	&	53	&	633474.038	&	0.003	&	67.5239	&	a	&	1036.59	\\
74	&	5	&	70	&	73	&	5	&	69	&	633495.614	&	0.106	&	73.4641	&	a	&	799.25	\\
73	&	21	&	53	&	72	&	21	&	52	&	633588.123	&	0.003	&	66.9621	&	a	&	1064.62	\\
73	&	14	&	60	&	72	&	14	&	59	&	633612.950	&	0.000	&	70.3201	&	a	&	896.91	\\
73	&	22	&	52	&	72	&	22	&	51	&	633727.579	&	-0.037	&	66.3729	&	a	&	1093.98	\\
74	&	4	&	70	&	73	&	4	&	69	&	633795.128	&	0.095	&	73.4661	&	a	&	799.19	\\
73	&	13	&	61	&	72	&	13	&	60	&	633871.969	&	0.017	&	70.6904	&	a	&	878.48	\\
73	&	13	&	60	&	72	&	13	&	59	&	633871.969	&	-0.016	&	70.6904	&	a	&	878.48	\\
73	&	23	&	51	&	72	&	23	&	50	&	633889.780	&	-0.058	&	65.7563	&	a	&	1124.67	\\
73	&	5	&	68	&	72	&	5	&	67	&	633914.899	&	-0.015	&	72.4113	&	a	&	788.32	\\
73	&	24	&	50	&	72	&	24	&	49	&	634072.632	&	-0.012	&	65.1123	&	a	&	1156.68	\\
73	&	26	&	48	&	72	&	26	&	47	&	634493.450	&	0.059	&	63.7422	&	a	&	1224.61	\\
73	&	27	&	47	&	72	&	27	&	46	&	634728.724	&	-0.010	&	63.0160	&	a	&	1260.52	\\
73	&	11	&	63	&	72	&	11	&	62	&	634830.430	&	0.004	&	71.3491	&	a	&	845.96	\\
73	&	11	&	62	&	72	&	11	&	61	&	634838.965	&	-0.003	&	71.3492	&	a	&	845.96	\\
73	&	29	&	44	&	72	&	29	&	43	&	635244.378	&	-0.006	&	61.4815	&	a	&	1336.19	\\
18	&	16	&	3	&	18	&	15	&	4	&	635371.283	&	0.049	&	2.7935	&	b	&	204.18	\\
19	&	16	&	4	&	19	&	15	&	5	&	635412.186	&	-0.007	&	3.6389	&	b	&	209.70	\\
20	&	16	&	5	&	20	&	15	&	6	&	635454.716	&	-0.018	&	4.4522	&	b	&	215.51	\\
21	&	16	&	6	&	21	&	15	&	7	&	635498.801	&	0.032	&	5.2379	&	b	&	221.62	\\
22	&	16	&	7	&	22	&	15	&	8	&	635544.199	&	-0.007	&	6.0000	&	b	&	228.01	\\
23	&	16	&	8	&	23	&	15	&	9	&	635590.985	&	0.034	&	6.7415	&	b	&	234.69	\\
24	&	16	&	9	&	24	&	15	&	10	&	635638.921	&	0.018	&	7.4650	&	b	&	241.66	\\
73	&	10	&	64	&	72	&	10	&	63	&	635650.542	&	0.007	&	71.6376	&	a	&	831.95	\\
73	&	7	&	67	&	72	&	7	&	66	&	635706.496	&	-0.009	&	72.2835	&	a	&	798.68	\\
26	&	16	&	11	&	26	&	15	&	12	&	635738.023	&	0.010	&	8.8671	&	b	&	256.48	\\
73	&	10	&	63	&	72	&	10	&	62	&	635748.615	&	0.004	&	71.6379	&	a	&	831.96	\\
27	&	16	&	12	&	27	&	15	&	13	&	635788.986	&	0.036	&	9.5491	&	b	&	264.32	\\
14	&	13	&	1	&	13	&	12	&	2	&	635809.046	&	0.010	&	12.5178	&	b	&	125.46	\\
14	&	13	&	2	&	13	&	12	&	1	&	635809.046	&	0.010	&	12.5178	&	b	&	125.46	\\
28	&	16	&	13	&	28	&	15	&	14	&	635840.643	&	-0.014	&	10.2205	&	b	&	272.45	\\
30	&	16	&	15	&	30	&	15	&	16	&	635945.873	&	-0.023	&	11.5358	&	b	&	289.59	\\
31	&	16	&	16	&	31	&	15	&	17	&	635999.275	&	0.096	&	12.1817	&	b	&	298.59	\\
32	&	16	&	17	&	32	&	15	&	18	&	636052.717	&	-0.012	&	12.8210	&	b	&	307.88	\\
33	&	16	&	18	&	33	&	15	&	19	&	636106.396	&	-0.017	&	13.4543	&	b	&	317.47	\\
34	&	16	&	19	&	34	&	15	&	20	&	636160.069	&	-0.024	&	14.0824	&	b	&	327.34	\\
35	&	16	&	20	&	35	&	15	&	21	&	636213.617	&	-0.009	&	14.7058	&	b	&	337.50	\\
36	&	16	&	21	&	36	&	15	&	22	&	636266.872	&	0.005	&	15.3249	&	b	&	347.96	\\
37	&	16	&	22	&	37	&	15	&	23	&	636319.646	&	-0.020	&	15.9404	&	b	&	358.70	\\
38	&	16	&	23	&	38	&	15	&	24	&	636371.892	&	0.022	&	16.5525	&	b	&	369.73	\\
39	&	16	&	24	&	39	&	15	&	25	&	636423.292	&	-0.031	&	17.1617	&	b	&	381.05	\\
40	&	16	&	24	&	40	&	15	&	25	&	636473.831	&	-0.034	&	17.7683	&	b	&	392.66	\\
41	&	16	&	26	&	41	&	15	&	27	&	636523.316	&	-0.016	&	18.3727	&	b	&	404.56	\\
42	&	16	&	27	&	42	&	15	&	28	&	636571.541	&	-0.016	&	18.9751	&	b	&	416.75	\\
43	&	16	&	28	&	43	&	15	&	29	&	636618.360	&	-0.011	&	19.5757	&	b	&	429.23	\\
44	&	16	&	29	&	44	&	15	&	30	&	636663.588	&	-0.011	&	20.1750	&	b	&	442.00	\\
73	&	9	&	65	&	72	&	9	&	64	&	636669.624	&	-0.012	&	71.8977	&	a	&	819.50	\\
69	&	16	&	54	&	69	&	15	&	55	&	636702.405	&	-0.002	&	35.1353	&	b	&	855.08	\\
46	&	16	&	31	&	46	&	15	&	32	&	636748.571	&	-0.014	&	21.3699	&	b	&	468.41	\\
67	&	16	&	52	&	67	&	15	&	53	&	636816.649	&	-0.005	&	33.9200	&	b	&	815.41	\\
48	&	16	&	33	&	48	&	15	&	34	&	636825.044	&	-0.015	&	22.5614	&	b	&	495.97	\\
49	&	16	&	34	&	49	&	15	&	35	&	636859.623	&	-0.010	&	23.1563	&	b	&	510.19	\\
50	&	16	&	35	&	50	&	15	&	36	&	636891.488	&	-0.020	&	23.7509	&	b	&	524.69	\\
51	&	16	&	36	&	51	&	15	&	37	&	636920.465	&	-0.022	&	24.3453	&	b	&	539.48	\\
64	&	16	&	49	&	64	&	15	&	50	&	636937.983	&	-0.001	&	32.1071	&	b	&	758.05	\\
52	&	16	&	36	&	52	&	15	&	37	&	636946.380	&	0.011	&	24.9396	&	b	&	554.57	\\
63	&	16	&	48	&	63	&	15	&	49	&	636966.088	&	-0.003	&	31.5052	&	b	&	739.51	\\
53	&	16	&	38	&	53	&	15	&	39	&	636968.944	&	-0.007	&	25.5340	&	b	&	569.94	\\
55	&	16	&	40	&	55	&	15	&	41	&	637003.358	&	-0.024	&	26.7235	&	b	&	601.54	\\
61	&	16	&	46	&	61	&	15	&	47	&	637005.301	&	0.033	&	30.3048	&	b	&	703.29	\\
56	&	16	&	41	&	56	&	15	&	42	&	637014.784	&	-0.024	&	27.3188	&	b	&	617.78	\\
60	&	16	&	44	&	60	&	15	&	45	&	637016.846	&	0.030	&	29.7060	&	b	&	685.61	\\
57	&	16	&	42	&	57	&	15	&	43	&	637022.055	&	-0.031	&	27.9146	&	b	&	634.31	\\
58	&	16	&	43	&	58	&	15	&	44	&	637024.991	&	-0.005	&	28.5110	&	b	&	651.12	\\
73	&	8	&	66	&	72	&	8	&	65	&	637204.547	&	0.015	&	72.1208	&	a	&	808.56	\\
72	&	7	&	65	&	71	&	7	&	64	&	637464.900	&	-0.021	&	71.4026	&	a	&	780.68	\\
73	&	9	&	64	&	72	&	9	&	63	&	637502.418	&	0.016	&	71.9001	&	a	&	819.61	\\
19	&	12	&	7	&	18	&	11	&	8	&	638734.557	&	-0.045	&	12.1303	&	b	&	132.90	\\
19	&	12	&	8	&	18	&	11	&	7	&	638734.557	&	-0.045	&	12.1303	&	b	&	132.90	\\
78	&	1	&	78	&	77	&	1	&	77	&	641037.722	&	0.030	&	77.9284	&	a	&	829.26	\\
78	&	0	&	78	&	77	&	0	&	77	&	641037.722	&	0.030	&	77.9284	&	a	&	829.26	\\
24	&	11	&	14	&	23	&	10	&	13	&	641477.119	&	-0.106	&	12.1537	&	b	&	148.96	\\
75	&	5	&	71	&	74	&	5	&	70	&	641578.592	&	0.114	&	74.4627	&	a	&	820.38	\\
73	&	8	&	65	&	72	&	8	&	64	&	641645.995	&	-0.017	&	72.1495	&	a	&	809.38	\\
74	&	5	&	69	&	73	&	5	&	68	&	641760.792	&	-0.005	&	73.4054	&	a	&	809.46	\\
75	&	4	&	71	&	74	&	4	&	70	&	641827.842	&	0.112	&	74.4644	&	a	&	820.33	\\
74	&	17	&	58	&	73	&	17	&	57	&	641912.245	&	-0.011	&	70.0988	&	a	&	981.71	\\
74	&	18	&	57	&	73	&	18	&	56	&	641920.591	&	-0.029	&	69.6256	&	a	&	1005.69	\\
74	&	16	&	59	&	73	&	16	&	58	&	641952.308	&	-0.027	&	70.5450	&	a	&	959.11	\\
74	&	19	&	56	&	73	&	19	&	55	&	641969.272	&	-0.035	&	69.1253	&	a	&	1031.03	\\
74	&	21	&	54	&	73	&	21	&	53	&	642164.880	&	-0.048	&	68.0439	&	a	&	1085.76	\\
74	&	14	&	60	&	73	&	14	&	59	&	642227.254	&	-0.007	&	71.3566	&	a	&	918.05	\\
74	&	14	&	61	&	73	&	14	&	60	&	642227.254	&	-0.005	&	71.3566	&	a	&	918.05	\\
74	&	22	&	53	&	73	&	22	&	52	&	642303.680	&	-0.042	&	67.4626	&	a	&	1115.12	\\
74	&	23	&	52	&	73	&	23	&	51	&	642465.814	&	-0.050	&	66.8543	&	a	&	1145.82	\\
74	&	13	&	62	&	73	&	13	&	61	&	642501.346	&	0.010	&	71.7219	&	a	&	899.63	\\
74	&	13	&	61	&	73	&	13	&	60	&	642501.346	&	-0.035	&	71.7219	&	a	&	899.63	\\
39	&	4	&	36	&	39	&	3	&	37	&	182964.487	&	-0.034	&	19.1997	&	b	&	231.84	\\
43	&	4	&	40	&	43	&	3	&	41	&	201516.181	&	-0.040	&	19.7405	&	b	&	279.35	\\
70	&	2	&	68	&	69	&	3	&	67	&	588505.206	&	0.000	&	52.2606	&	b	&	694.52	\\
70	&	3	&	68	&	69	&	2	&	67	&	588532.562	&	-0.018	&	52.2607	&	b	&	694.52	\\
71	&	2	&	69	&	70	&	3	&	68	&	596613.897	&	0.024	&	53.2654	&	b	&	714.15	\\
71	&	3	&	69	&	70	&	2	&	68	&	596635.621	&	0.025	&	53.2655	&	b	&	714.15	\\
\hline
\hline
\end{longtable}
\begin{tabular}{ c c c c c c }
\hline 
\hline
Transition    						    & Calc. Frequency & Calc. Error & S & Dipole & E$\mathrm{_l}$  \\
J' (K'$\mathrm{_a}$, K'$\mathrm{_c}$) - J" (K"$\mathrm{_a}$, K"$\mathrm{_c}$) & (MHz)               & (MHz)        &    &           & (cm$^{-1}$) \\
\hline
3 (1, 3) - 2 (1, 2)	&	25395.710 	&	0.05	&	2.6666	&	A 	&	1.62	\\
4 (1, 3) - 4 (0, 4)	&	25554.136 	&	0.05	&	4.3003	&	B 	&	2.90	\\
3 (0,	3) - 2 (0, 2)	&	26055.720 	&	0.05	&	2.9994	&	A 	&	0.87	\\
3 (2,	2) - 2 (2, 1)	&	26083.623 	&	0.05	&	1.6667	&	A 	&	3.96	\\
3 (2,	1) - 2 (2, 0)	&	26110.418 	&	0.05	&	1.6667	&	A 	&	3.96	\\
3 (1,	2) - 2 (1, 1)	&	26761.502 	&	0.05	&	2.6666	&	A 	&	1.67	\\
5 (1,	4) - 5 (0, 5)	&	26796.205 	&	0.05	&	5.1207	&	B 	&	4.34	\\
6 (1,	5) - 6 (0, 6)	&	28339.734 	&	0.05	&	5.8615	&	B 	&	6.07	\\
7 (1,	6) - 7 (0, 7)	&	30211.700 	&	0.05	&	6.5105	&	B 	&	8.09	\\
6 (0,	6) - 5 (1, 5)	&	31961.207 	&	0.05	&	2.8413	&	B 	&	5.01	\\
8 (1,	7) - 8 (0, 8)	&	32441.288 	&	0.05	&	7.0582	&	B 	&	10.39	\\
4 (1,	4) - 3 (1, 3)	&	33853.023 	&	0.05	&	3.7498	&	A 	&	2.47	\\
4 (0,	4) - 3 (0, 3)	&	34709.447 	&	0.05	&	3.9986	&	A 	&	1.74	\\
4 (2,	3) - 3 (2, 2)	&	34772.635 	&	0.05	&	2.9999	&	A 	&	4.83	\\
....			  & 		 & 	   & 	      &     & 	 \\
59 (11, 48) - 58 (10, 49)	&	995315.711	&	0.06	&	18.4437	&	B 	&	573.93	\\
54 (9	, 45) - 54 (6, 48)	&	995592.250	&	0.07	&	0.1157	&	B 	&	460.59	\\
55 (6	, 50) - 54 (3, 51)	&	995665.199	&	0.07	&	1.2626	&	B 	&	442.83	\\
65 (10, 56) - 64 (9, 55)	&	996353.051	&	0.07	&	18.2257	&	B 	&	666.68	\\
65 (10, 55) - 64 (9, 56)	&	996527.533	&	0.07	&	18.2248	&	B 	&	666.67	\\
43 (14, 30) - 42 (13, 29)	&	996593.606	&	0.06	&	17.9466	&	B 	&	392.48	\\
43 (14, 29) - 42 (13, 30)	&	996593.606	&	0.06	&	17.9466	&	B 	&	392.48	\\
55 (5	, 51) - 54 (	2, 52)	&	997274.064	&	0.14	&	1.0781	&	B 	&	434.25	\\
38 (15, 24) - 37 (14, 23)	&	998380.799	&	0.07	&	17.7294	&	B 	&	355.17	\\
38 (15, 23) - 37 (14, 24)	&	998380.799	&	0.07	&	17.7294	&	B 	&	355.17	\\
73 (9	, 65) - 72 (8, 64)	&	999104.052	&	0.08	&	17.3127	&	B 	&	813.83	\\
33 (16, 17) - 32 (15, 18)	&	999783.283	&	0.09	&	17.5672	&	B 	&	326.61	\\
33 (16, 18) - 32 (15, 17)	&	999783.283	&	0.09	&	17.5672	&	B 	&	326.61	\\
54 (12, 43) - 53 (11, 42)	&	999793.914	&	0.06	&	18.4736	&	B 	&	508.77	\\
54 (12, 42) - 53 (11, 43)	&	999793.924	&	0.06	&	18.4736	&	B 	&	508.77	\\
\hline
\hline
\multicolumn{6}{r}{{\it{The entire table is available in electronic form on the CDS website http://cdsweb.u-strasbg.fr/cgi-bin/qcat?J/A+A/}}}  
\end{tabular}
\begin{tabular}{ c c c c c c }
\hline 
\hline
Transition    						    & Calc. Frequency & Calc. Error & S & Dipole & E$\mathrm{_l}$  \\
J' (K'$\mathrm{_a}$, K'$\mathrm{_c}$) - J" (K"$\mathrm{_a}$, K"$\mathrm{_c}$) & (MHz)               & (MHz)        &    &           & (cm$^{-1}$) \\
\hline
3 (1,	3) - 2 (1, 2	)	&	25685.775	&	0.04	&	2.6666	&	A 	&	1.53	\\
6 (1,	5) - 6	 (0, 6	)	&	25869.041	&	0.04	&	5.6814	&	B 	&	6.15	\\
3 (0,	3) - 2	 (0, 2	)	&	26411.989	&	0.04	&	2.999	&	A 	&	0.88	\\
3 (2,	2) - 2	 (2, 1	)	&	26451.080	&	0.04	&	1.6667	&	A 	&	3.56	\\
3 (2,	1) - 2	 (2, 0	)	&	26489.353	&	0.04	&	1.6667	&	A 	&	3.56	\\
3 (1,	2) - 2	 (1, 1	)	&	27203.193	&	0.04	&	2.6666	&	A 	&	1.58	\\
7 (1,	6) - 7	 (0, 7	)	&	28031.338	&	0.04	&	6.2364	&	B 	&	8.19	\\
8 (1,	7) - 8	 (0, 8	)	&	30624.550	&	0.04	&	6.6694	&	B 	&	10.52	\\
9 (1,	8) - 9	 (0, 9	)	&	33684.164	&	0.04	&	6.9789	&	B 	&	13.13	\\
4 (1,	4) - 3	 (1, 3	)	&	34236.554	&	0.04	&	3.7497	&	A 	&	2.38	\\
4 (0,	4) - 3	 (0, 3	)	&	35171.176	&	0.04	&	3.9976	&	A 	&	1.76	\\
4 (2,	3) - 3	 (2, 2	)	&	35260.350	&	0.04	&	2.9999	&	A 	&	4.44	\\
19 (3	, 16) - 18 (4, 15	)	&	35268.186	&	0.04	&	3.0105	&	B 	&	61.09	\\
4 (3,	2) - 3	 (3, 1	)		&	35287.953	&	0.04	&	1.7501	&	A 	&	7.78	\\
....			  & 		 & 	   & 	      &     & 	 \\
69 (7	, 62) - 68 (6, 63	)	&	995929.078	&	0.08	&	4.7701	&	B 	&	716.57	\\
72 (10, 62	) - 71 (9, 63)	&	996138.578	&	0.08	&	17.3708	&	B 	&	808.21	\\
52 (14, 39	) - 51	 (13,	38)	&	996412.325	&	0.12	&	19.3529	&	B 	&	503.06	\\
52 (14, 38	) - 51	 (13,	39)	&	996412.325	&	0.12	&	19.3529	&	B 	&	503.06	\\
43 (16, 27	) - 42	 (15,	28)	&	996549.110	&	0.28	&	19.2560	&	B 	&	415.75	\\
43 (16, 28	) - 42	 (15,	27)	&	996549.110	&	0.28	&	19.2560	&	B 	&	415.75	\\
43 (6	, 37) - 42 (3, 40	)	&	996760.122	&	0.06	&	0.10380	&	B 	&	270.30	\\
55 (7	, 49) - 54 (4, 50	)	&	998269.602	&	0.05	&	1.14220	&	B 	&	454.23	\\
30 (19, 12	) - 29 (18,	11)	&	998460.111	&	0.84	&	19.4241	&	B 	&	343.54	\\
30 (19, 11	) - 29	 (18,	12)	&	998460.111	&	0.84	&	19.4241	&	B 	&	343.54	\\
57 (13, 45	) - 56	 (12, 44)	&	999597.559	&	0.09	&	19.3721	&	B 	&	565.96	\\
57 (13, 44	) - 56	 (12, 45)	&	999597.576	&	0.09	&	19.3721	&	B 	&	565.96	\\
26 (26, 1) - 26 (25, 2	)	&	999902.893	&	5.38	&	0.99380	&	B 	&	516.84	\\
26 (26, 0) - 26 (25, 1	)	&	999902.893	&	5.38	&	0.99380	&	B 	&	516.84	\\
27 (26, 2) - 27 (25, 3	)	&	999988.702	&	5.38	&	1.95270	&	B 	&	524.81	\\
27 (26, 1) - 27 (25, 2	)	&	999988.702	&	5.38	&	1.95270	&	B 	&	524.81	\\
\hline
\hline
\multicolumn{6}{r}{{\it{The entire table is available in electronic form on the CDS website http://cdsweb.u-strasbg.fr/cgi-bin/qcat?J/A+A/}}}  
\end{tabular}
\begin{tabular}{ c c c c c c }
\hline 
\hline
Transition    						    & Calc. Frequency & Calc. Error & S & Dipole & E$\mathrm{_l}$  \\
J' (K'$\mathrm{_a}$, K'$\mathrm{_c}$) - J" (K"$\mathrm{_a}$, K"$\mathrm{_c}$) & (MHz)               & (MHz)        &    &           & (cm$^{-1}$) \\
\hline
3 (0,	3) - 2	 (0, 2	) &	25254.521	&	0.03	&	2.9995	&	A 	&	0.84	\\
3 (2,	2) - 2	 (2, 1	) &	25278.632	&	0.03	&	1.6667	&	A 	&	3.97	\\
3 (2,	1) - 2	 (2, 0	) &	25301.661	&	0.03	&	1.6667	&	A 	&	3.97	\\
4 (1,	3) - 4	 (0, 4	) &	25630.983	&	0.03	&	4.3159	&	B 	&	2.81	\\
3 (1,	2) - 2	 (1, 1	) &	25910.592	&	0.03	&	2.6666	&	A 	&	1.65	\\
5 (1,	4) - 5	 (0, 5	) &	26781.045	&	0.03	&	5.1502	&	B 	&	4.21	\\
6 (1,	5) - 6	 (0, 6	) &	28206.908	&	0.03	&	5.9108	&	B 	&	5.89	\\
7 (1,	6) - 7	 (0, 7	) &	29932.070	&	0.03	&	6.5861	&	B 	&	7.85	\\
6 (0,	6) - 5	 (1, 5	) &	29934.274	&	0.03	&	2.8151	&	B 	&	4.89	\\
8 (1,	7) - 8	 (0, 8	) &	31982.230	&	0.03	&	7.1666	&	B 	&	10.08	\\
4 (1,	4) - 3	 (1, 3	) &	32843.643	&	0.03	&	3.7498	&	A 	&	2.43	\\
4 (0,	4) - 3	 (0, 3	) &	33645.594	&	0.03	&	3.9988	&	A 	&	1.69	\\
4 (2,	3) - 3	 (2, 2	) &	33700.082	&	0.03	&	3	&	A 	&	4.81	\\
4 (3, 2) - 3	 (3, 1	) &	33717.726	&	0.03	&	1.75	&	A 	&	8.72	\\
...	&	&	&	&	&	\\
52 (2	, 50	) - 51	(1, 51)  &	996822.420	&	0.19	&	0.1924	&	B 	&	358.79	\\
81 (22, 59	) - 81	(21, 60) &	996989.852	&	0.59	&	39.3263	&	B 	&	1276.12	\\
81 (22, 60	) - 81	(21, 61) &	996989.852	&	0.59	&	39.3263	&	B 	&	1276.12	\\
77 (8	, 69	) - 76	(7, 70)  &	997182.226	&	0.09	&	14.1792	&	B 	&	863.19	\\
82 (22, 61	) - 82	(21, 62) &	997192.282	&	0.6	&	39.908	&	B 	&	1299.13	\\
82 (22, 60	) - 82	(21, 61) &	997192.282	&	0.6	&	39.908	&	B 	&	1299.13	\\
83 (22, 61	) - 83	(21, 62) &	997394.781	&	0.62	&	40.4899	&	B 	&	1322.41	\\
83 (22, 62	) - 83	(21, 63) &	997394.781	&	0.62	&	40.4899	&	B 	&	1322.41	\\
84 (22, 62	) - 84	(21, 63) &	997597.271	&	0.63	&	41.072	&	B 	&	1345.98	\\
84 (22, 63	) - 84	(21, 64) &	997597.271	&	0.63	&	41.072	&	B 	&	1345.98	\\
58 (9	, 49	) - 58	(6, 52)  &	997690.309	&	0.07	&	0.1427	&	B 	&	511.44	\\
75 (7	, 68	) - 74	(6, 69)  &	998163.363	&	0.13	&	8.4514	&	B 	&	810.36	\\
33 (16, 17	) - 32	(15, 18) &	998409.251	&	0.04	&	17.5865	&	B 	&	323.7	\\
33 (16, 18	) - 32	(15, 17) &	998409.251	&	0.04	&	17.5865	&	B 	&	323.7	\\
52 (3	, 50	) - 51	(0, 51)  &	999456.472	&	0.19	&	0.1921	&	B 	&	358.79	\\
55 (12, 44	) - 54	(11, 43) &	999572.240	&	0.03	&	18.7605	&	B 	&	512.11	\\
55 (12, 43	) - 54	(11, 44) &	999572.246	&	0.03	&	18.7605	&	B 	&	512.11	\\
\hline
\hline
\multicolumn{6}{r}{{\it{The entire table is available in electronic form on the CDS website http://cdsweb.u-strasbg.fr/cgi-bin/qcat?J/A+A/}}}  
\end{tabular}
\begin{tabular}{ c c c c c c }
\hline 
\hline
Transition    						    & Calc. Frequency & Calc. Error & S & Dipole & E$\mathrm{_l}$  \\
J' (K'$\mathrm{_a}$, K'$\mathrm{_c}$) - J" (K"$\mathrm{_a}$, K"$\mathrm{_c}$) & (MHz)               & (MHz)        &    &           & (cm$^{-1}$) \\
\hline
3 (1,	3) - 2 (1, 2	)	&	25366.325	&	0.03	&	2.6666	&	A 	&	1.54	\\
3 (0,	3) - 2 (0, 2	)	&	26048.385	&	0.03	&	2.9992	&	A 	&	0.87	\\
3 (2,	2) - 2 (2, 1	)	&	26081.805	&	0.03	&	1.6667	&	A 	&	3.63	\\
6 (1,	5) - 6 (0, 6	)	&	26083.982	&	0.03	&	5.7568	&	B 	&	6.07	\\
3 (2,	1) - 2 (2, 0	)	&	26114.266	&	0.03	&	1.6667	&	A 	&	3.63	\\
3 (1,	2) - 2 (1, 1	)	&	26785.701	&	0.03	&	2.6666	&	A 	&	1.58	\\
7 (1,	6) - 7 (0, 7	)	&	28074.467	&	0.03	&	6.3507	&	B 	&	8.09	\\
8 (1,	7) - 8 (0, 8	)	&	30455.284	&	0.03	&	6.8307	&	B 	&	10.38 \\
9 (1,	8) - 9 (0, 9	)	&	33259.094	&	0.03	&	7.193	&	B 	&	12.96 \\
4 (1,	4) - 3 (1, 3	)	&	33812.231	&	0.03	&	3.7497	&	A 	&	2.38	\\
6 (0,	6) - 5 (1, 5	)	&	34522.189	&	0.03	&	2.8968	&	B 	&	4.92	\\
4 (0,	4) - 3 (0, 3	)	&	34693.075	&	0.03	&	3.998	&	A 	&	1.74	\\
4 (2,	3) - 3 (2, 2	)	&	34769.082	&	0.03	&	2.9999	&	A 	&	4.5	\\
4 (3,	2) - 3 (3, 1	)	&	34792.957	&	0.03	&	1.75	&	A 	&	7.95	\\
... 	&	&	&	&	&	\\
72 (25, 47) - 72 (24, 48)	&	998737.270	&	0.4	&	33.1422	&	B 	&	1156.68	\\
73 (25, 49) - 73 (24, 50)	&	998938.927	&	0.41	&	33.7368	&	B 	&	1177.83	\\
73 (25, 48) - 73 (24, 49)	&	998938.927	&	0.41	&	33.7368	&	B 	&	1177.83	\\
66 (11, 56) - 65 (10, 55)	&	998943.870	&	0.03	&	18.9621	&	B 	&	691.67	\\
66 (11, 55) - 65 (10, 56)	&	999001.043	&	0.03	&	18.9619	&	B 	&	691.67	\\
74 (25, 49) - 74 (24, 50)	&	999141.512	&	0.42	&	34.3308	&	B 	&	1199.26	\\
74 (25, 50) - 74 (24, 51)	&	999141.512	&	0.42	&	34.3308	&	B 	&	1199.26	\\
75 (25, 50) - 75 (24, 51)	&	999344.959	&	0.43	&	34.9243	&	B 	&	1220.99	\\
75 (25, 51) - 75 (24, 52)	&	999344.959	&	0.43	&	34.9243	&	B 	&	1220.99	\\
53 (7, 47) - 52 (	4, 48	)	&	999517.559	&	0.04	&	0.6938	&	B 	&	416.68	\\
76 (25, 52) - 76 (24, 53)	&	999549.202	&	0.44	&	35.5172	&	B 	&	1242.99	\\
76 (25, 51) - 76 (24, 52)	&	999549.202	&	0.44	&	35.5172	&	B 	&	1242.99	\\
77 (25, 53) - 77 (24, 54)	&	999754.176	&	0.45	&	36.1097	&	B 	&	1265.29	\\
77 (25, 52) - 77 (24, 53)	&	999754.176	&	0.45	&	36.1097	&	B 	&	1265.29	\\
78 (25, 53) - 78 (24, 54)	&	999959.814	&	0.46	&	36.7019	&	B 	&	1287.87	\\
78 (25, 54) - 78 (24, 55)	&	999959.814	&	0.46	&	36.7019	&	B 	&	1287.87	\\
\hline
\hline
\multicolumn{6}{r}{{\it{The entire table is available in electronic form on the CDS website http://cdsweb.u-strasbg.fr/cgi-bin/qcat?J/A+A/}}}  
\end{tabular}
